Metaplectic Ice for Cartan Type C

We use techniques from statistical mechanics to provide new formulas for Whittaker coefficients of metaplectic Eisenstein series on odd orthogonal groups, matching Friedberg and Zhang. We study a particular variation/generalization of the six-vertex model of Cartan type C having "domain-wall boundary conditions" dependent on a given integer partition $\lambda$ of length at most $r$, where $r$ is a fixed positive integer. More precisely, we examine a planar, non-nested, U-turn model whose partition functions $Z_{\lambda}$ are a generalization of a deformation of characters of the symplectic group $\operatorname{Sp}(2r, \mathbb{C})$. Special cases appeared in: Kuperberg; Hamel and King; Brubaker, Bump, Chinta, and Gunnells; Ivanov. Our main result is that these new families of "metaplectic" models are solvable---i.e., they possess Yang--Baxter equations. We use this to derive two types of functional equations involving $Z_{\lambda}$ corresponding to the two root lengths for simple reflections of the symplectic Weyl group. It is widely believed that the local component of metaplectic Eisenstein series is a metaplectic Whittaker function, though this is subtle owing to the lack of uniqueness of Whittaker models and only verified in type A by McNamara. Thus, we also give evidence for the conjecture that $Z_{\lambda}$ is a spherical Whittaker function by showing that $Z_{\lambda}$ satisfies the same identities under our solution to the Yang--Baxter equation as the metaplectic Whittaker function under intertwining operators on the unramified principal series of an $n$-fold metaplectic cover of $\operatorname{SO}(2r + 1)$, for $n$ odd.

==> (inline-0) <==
\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}]
\draw[semithick, black] (-0.5,0) -- (0.5,0);
\draw[semithick, black] (0, 0.5) -- (0,-0.5);
\filldraw[black] (0,0) circle(2pt);
% Name
\node at (0,1.25) {\footnotesize$\,a_1 \vphantom{b_2}$};
% SPINS
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	% N
	(0,0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$}
	% E
	(0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$}
	% S
	(0,-0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$}
	% W
	(-0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}\qquad%
%
%
% 2nd config
\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}]
\draw[semithick, black] (-0.5,0) -- (0.5,0);	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
\filldraw[black] (0,0) circle(2pt);
% Name
\node at (0,1.25) {\footnotesize$\,a_2 \vphantom{b_2}$};
% SPINS
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	% N
	(0,0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	% E
	(0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	% S
	(0,-0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	% W
	(-0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}\qquad%
%
%
% 3rd config
\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}]
\draw[semithick, black] (-0.5,0) -- (0.5,0);
\draw[semithick, black] (0, 0.5) -- (0,-0.5);
\filldraw[black] (0,0) circle(2pt);
% Name
\node at (0,1.25) {\footnotesize$\,b_1$};
% SPINS
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	% N
	(0,0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	% E
	(0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$}
	% S
	(0,-0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	% W
	(-0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}\qquad%
%
%
% 4th config
\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}]
\draw[semithick, black] (-0.5,0) -- (0.5,0);
\draw[semithick, black] (0, 0.5) -- (0,-0.5);
\filldraw[black] (0,0) circle(2pt);
% Name
\node at (0,1.25) {\footnotesize$\,b_2$};
% SPINS
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	% N
	(0,0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$}
	% E
	(0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	% S
	(0,-0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$}
	% W
	(-0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}\qquad%
%
%
% 5th config
\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}]
\draw[semithick, black] (-0.5,0) -- (0.5,0);
\draw[semithick, black] (0, 0.5) -- (0,-0.5);
\filldraw[black] (0,0) circle(2pt);
% Name
\node at (0,1.25) {\footnotesize$\,c_1 \vphantom{b_2}$};
% SPINS
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	% N
	(0,0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$}
	% E
	(0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$}
	% S
	(0,-0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	% W
	(-0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}\qquad%
%
%
% 6th config
\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}]
\draw[semithick, black] (-0.5,0) -- (0.5,0);
\draw[semithick, black] (0, 0.5) -- (0,-0.5);
\filldraw[black] (0,0) circle(2pt);
% Name
\node at (0,1.25) {\footnotesize$\,c_2 \vphantom{b_2}$};
% SPINS
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	% N
	(0,0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	% E
	(0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	% S
	(0,-0.5) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$}
	% W
	(-0.5,0) 
	node[inner sep=-0.5pt, fill=white] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2,3,4}
{%
	\foreach \y in {0,1,2,3,4,5}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	\draw[black, semithick] (-0.5,\y) -- (4,\y);
	\draw[black, semithick] (\x,-0.5) -- (\x,5.5);
	}%
}%
% Right bends
\begin{scope}
\foreach \y in {1,3,5}
	{%
	\draw[black, semithick] 
	(4,\y) -- (4.5,\y) arc (90:-90:0.5) 
		-- (4.5,\y-1) -- (4,\y-1);
	\filldraw[black] (5,\y-0.5) circle(2pt);
	}%
\end{scope}
% Top boundary
\node[above] at (4,5.95) 
	{\footnotesize$1$};
\node[above] at (3,5.95) 
	{\footnotesize$2$};
\node[above] at (2,5.95) 
	{\footnotesize$3$};
\node[above] at (1,5.95) 
	{\footnotesize$4$};
\node[above] at (0,5.95) 
	{\footnotesize$5$};
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(1,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Bottom boundary
\foreach \x in {0,1,2,3,4}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Left boundary
\node[left] at (-0.95,5) {\footnotesize$1$};
\node[left] at (-0.95,4) {\footnotesize$\overline{1} \vphantom{\underline{1}}$};
\node[left] at (-0.95,3) {\footnotesize$2$};
\node[left] at (-0.95,2) {\footnotesize$\overline{2} \vphantom{\underline{2}}$};
\node[left] at (-0.95,1) {\footnotesize$3$};
\node[left] at (-0.95,0) {\footnotesize$\overline{3} \vphantom{\underline{3}}$};
\node[right] at (4.95,0) {\footnotesize$\phantom{\overline{3} \vphantom{\underline{3}}}$};
\foreach \y in {0,1,...,5}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,5-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Horizontal spins -- row 1
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Horizontal spins -- row 1-bar
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Horizontal spins -- row 2
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Horizontal spins -- row 2-bar
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Horizontal spins -- row 3
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Horizontal spins -- row 3-bar
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Vertical spins -- column 1
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(4,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Vertical spins -- column 2
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(3,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Vertical spins -- column 3
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(2,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(2,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Vertical spins -- column 4
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(1,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(1,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Vertical spins -- column 5
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(0,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(0,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(0,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(0,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2,3}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,5.5);
	\node[black, fill=white, rotate=90] at (\x,1.5) 
	{$...$};
	\draw[black, semithick] (\x,1) -- (\x,1.2);
	\draw[black, semithick] (\x,1.8) -- (\x,2);
}%
\foreach \y in {0,1,2,3,4,5}
{%
	\foreach \x in {0,1,2,3}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (3,\y);
	\node[black, fill=white] at (0.5,\y) 
	{$...$};
	\draw[black, semithick] (0,\y) -- (0.2,\y);
	\draw[black, semithick] (0.8,\y) -- (1,\y);
}%
% Right bends
\begin{scope}
\foreach \y in {1,3,5}
	{%
	\draw[black, semithick] 
	(3,\y) -- (3.5,\y) arc (90:-90:0.5) 
		-- (3.5,\y-1) -- (3,\y-1);
	\filldraw[black] (4,\y-0.5) circle(2pt);
	}%
\end{scope}
% Top boundary
\node[above] at (3,5.95) 
	{\footnotesize$1 \vphantom{\lambda_1+r}$};
\node[above] at (2,5.95) 
	{\footnotesize$2 \vphantom{\lambda_1+}$};
\node[above] at (1,5.95) 
	{\footnotesize$3 \vphantom{\lambda_1+}$};
\node[above] at (0,5.95) 
	{\footnotesize$\!\lambda_1 + r$};
\foreach \x in {0,1,2,3}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,5.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{\phantom{+}}$};
}%
% Bottom boundary
\foreach \x in {0,1,2,3}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Left boundary
\node[left] at (-0.95,5) {\footnotesize$1$};
\node[left] at (-0.95,4) {\footnotesize$\overline{1} \vphantom{\underline{1}}$};
\node[left] at (-0.95,3) {\footnotesize$2$};
\node[left] at (-0.95,2) {\footnotesize$\overline{2} \vphantom{\underline{2}}$};
\node[left] at (-0.95,1) {\footnotesize$r$};
\node[left] at (-0.95,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at (3.95,0) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};
\foreach \y in {0,1,...,5}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,5-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Ice Types
\begin{scope}
\foreach \d in {1,3,5}
{%
	\node[above] at (3.5, \d) 
	{\footnotesize$\Delta$};
}%
\foreach \g in {0,2,4}
{%
	\node[above] at (3.5, \g) 
	{\footnotesize$\Gamma$};
}%
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Charges -- row 1
\node[above] at (-0.5,1.10) {\scriptsize$0$};
\node[above] at (0.5,1.10) {\scriptsize$1$};
\node[above] at (1.5,1.10) {\scriptsize$1$};
\node[above] at (2.5,1.10) {\scriptsize$2$};
\node[above] at (3.5,1.10) {\scriptsize$3$};
\node[above] at (4.5,1.10) {\scriptsize$4$};
% Charges -- row \overline{1}
\node[below] at (-0.5,-0.10) {\scriptsize$9$};
\node[below] at (0.5,-0.10) {\scriptsize$8$};
\node[below] at (1.5,-0.10) {\scriptsize$7$};
\node[below] at (2.5,-0.10) {\scriptsize$6$};
\node[below] at (3.5,-0.10) {\scriptsize$5$};
\node[below] at (4.5,-0.10) {\scriptsize$5$};
% Charge -- vertex in bend
\node[right] at (5.25,0.5) {\scriptsize$4$};
% Vertical and horizontal lines; dots
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,...,4}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
\draw[black, semithick] (-0.5,\y) -- (4.5,\y);
}%
% Left boundary
\node[left] at (-0.2-0.75,1) {\footnotesize$1$};
\node[left] at (-0.2-0.75,0) {\footnotesize$\overline{1} \vphantom{\underline{1}}$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right bend
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(4.5,\a) -- (4.75,\a) arc (90:-90:0.5) 
		-- (4.75,\a-1) -- (4.5,\a-1);
	\filldraw[black] (5.25,\a-0.5) circle(2pt);
	}%
\end{scope}
% Inner spins -- horizontal, row 1
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(1.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inner spins -- horizontal, row \overline{1}
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Ice Types
\node[above] at (5,1) {\footnotesize$\Delta$};
\node[below] at (5,0) {\footnotesize$\Gamma$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tabularx}{0.86\textwidth}{c*{6}{Y}}
\toprule
	{}
	& \multicolumn{6}{l}{\textbf{Boltzmann}} 
	\\
	{}
	& \multicolumn{6}{l}{\textbf{Weights}} 
	\\
	\midrule
%%%%%%%%%%
%%%%%%%%%%
% DELTA
%	{}
%	&$\,a_1$
%	&$\,a_2$
%	&$\,b_1$
%	&$\,b_2$
%	&$\,c_1$
%	&$\,c_2$
%	\\
%	\midrule
	$\Delta$
	% 1st Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 2nd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15) 
		{\scriptsize$a{+}1$};
	\end{tikzpicture}%
	% 3rd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 4th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15) 
		{\scriptsize$a{+}1$};
	\end{tikzpicture}%
	% 5th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 6th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15) 
		{\scriptsize$a{+}1$};
	\end{tikzpicture}%
	\\[4ex]
	{}
	&$1$
	&$g(a) z_i$
	&$1$
	&$z_i$
	&$h(a) z_i$
	&$\delta(a)$
	\\
	\midrule
%%%%%%%%%%
%%%%%%%%%%
% GAMMA
	% 1st Config
	$\Gamma$
	% 1st Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15) 
		{\scriptsize$a{+}1$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 2nd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 3rd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15) 
		{\scriptsize$a{+}1$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 4th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 5th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 6th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15) 
		{\scriptsize$a{+}1$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	\\[4ex]
	{}
	&$1$
	&$z_i$
	&$g(a)$
	&$z_i$
	&$h(a) z_i$
	&$\delta(a)$
	\\
	\midrule[\heavyrulewidth] 
%\end{tabular}}
\end{tabularx}
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=2.65]
	\draw[black, semithick] 
	(-0.25,0) -- (0.25,0) arc (-90:90:{3*sqrt(2)/10}) 
	-- (-0.25,{3*sqrt(2)/5});
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{0*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
	{\tiny$\boldsymbol{+}$}
	node[left] {\scriptsize$a{+}1 \, \;$};
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{1*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	node[left] {\scriptsize$a \, \;$};
	% row i
	\node[left] at (-1-0.7,{1*3*sqrt(2)/5}) 
	{\footnotesize$i$};
	% row i-bar
	\node[left] at (-1-0.7,{0*3*sqrt(2)/5}) 
	{\footnotesize$\overline{i} 
	\vphantom{\underline{i}}$};
	% Other stuff
	\filldraw[black] ({0.25+3*sqrt(2)/10},{3*sqrt(2)/10}) circle(2.25pt);
	\end{tikzpicture}
	\biggr)
	= 
	g(2a) z_{i},
	\qquad
	\wt_{\Delta \Gamma}
	\biggl(\!
	% Cap
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=2.25]
	\draw[black, semithick] 
	(-0.25,0) -- (0.25,0) arc (-90:90:{3*sqrt(2)/10}) 
	-- (-0.25,{3*sqrt(2)/5});
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{0*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	node[left] {\scriptsize$a \, \;$};
	% row i
	\node[left] at (-1,{1*3*sqrt(2)/5}) 
	{\footnotesize$i$};
	% row i-bar
	\node[left] at (-1,{0*3*sqrt(2)/5}) 
	{\footnotesize$\overline{i} 
	\vphantom{\underline{i}}$};
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{1*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
	node[left] {\scriptsize$a \, \;$};
	% Other stuff
	\filldraw[black] ({0.25+3*sqrt(2)/10},{3*sqrt(2)/10}) circle(2.25pt);
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[>=stealth', scale=0.6, every node/.style={scale=1.0}]
% Lines
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(-3,1) node[ 
		fill=white, 
		inner sep=0.3pt] (e2) 
		{\scriptsize$\varepsilon_2$}
	(0,2) node[ 
		fill=white, 
		inner sep=0.3pt] (e3) 
		{\scriptsize$\varepsilon_3$}
	(1,1) node[ 
		fill=white, 
		inner sep=0.3pt] (e4) 
		{\scriptsize$\varepsilon_4$}
	(1,-1) node[ 
		fill=white, 
		inner sep=0.3pt] (e5) 
		{\scriptsize$\varepsilon_5$}
	(0,-2) node[ 
		fill=white, 
		inner sep=0.3pt] (e6) 
		{\scriptsize$\varepsilon_6$}
	(-3,-1) node[ 
		circle, 
		fill=white, 
		inner sep=0.3pt] (e1) 
		{\scriptsize$\varepsilon_1$}
	(0,0) node[ 
		inner sep=0.3pt] (u3) 
		{\scriptsize$\alpha_3$}
	(-1,-1) node[ 
		inner sep=0.3pt] (u2) 
		{\scriptsize$\alpha_2$}
	(-1,1) node[ 
		inner sep=0.3pt] (u1) 
		{\scriptsize$\alpha_1$};
% Connect things
\coordinate (R) at (-2,0);
\draw[semithick, auto, bend left, in=160]
	(e2) to (R);
\draw[semithick, auto, bend left, in=160] 
	 (u2) to (R);
\draw[semithick, auto, bend right, in=-160] 
	(e1) to (R);
\draw[semithick, auto, bend right, in=-160] 
	(u1) to (R);
\draw[semithick] (e3) -- (u3) -- (e6);
\draw[semithick] (u1) -- (e4);
\draw[semithick] (u2) -- (e5);
\end{scope}
% Vertices
\coordinate (z1) at (0,1);
\coordinate (z2) at (0,-1);
\begin{scope}
\path[black, shape=circle, very thin] 
	(z1) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_1$}
	(z2) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_2$};
\end{scope}
\node[fill=white, inner sep=-4pt] at (R)
	{\scriptsize$\phantom{R_{z_1, z_2}}$};
\draw[fill=white, white] (R) circle (10pt);
\node at (R) 
	{\scriptsize$R_{z_1, z_2}$};
% Charges
\node[below] at (-3,{-1-0.2}) {\scriptsize$c_1$};
\node[above] at (-3,{1+0.2}) {\scriptsize$c_2$};
\node[above] at (1,{1+0.2}) {\scriptsize$c_4$};
\node[above] at (-1,{1+0.2}) {\scriptsize$e_1$};
\node[below] at (1,{-1-0.2}) {\scriptsize$c_5$};
\node[below] at (-1,{-1-0.2}) {\scriptsize$e_2$};
\end{tikzpicture}%
\hspace{1.0cm}%
% RIGHT CONFIG
\begin{tikzpicture}[>=stealth', scale=0.6, every node/.style={scale=1.0}]
\begin{scope}
\tikzstyle{every node}=[draw] 
% Lines
\path[black, shape=circle, very thin] 
	(-1,1) node[ 
		fill=white, 
		inner sep=0.3pt] (e2) 
		{\scriptsize$\varepsilon_2$}
	(0,2) node[ 
		fill=white, 
		inner sep=0.3pt] (e3) 
		{\scriptsize$\varepsilon_3$}
	(3,1) node[ 
		fill=white, 
		inner sep=0.3pt] (e4) 
		{\scriptsize$\varepsilon_4$}
	(3,-1) node[ 
		fill=white, 
		inner sep=0.3pt] (e5) 
		{\scriptsize$\varepsilon_5$}
	(0,-2) node[ 
		fill=white, 
		inner sep=0.3pt] (e6) 
		{\scriptsize$\varepsilon_6$}
	(-1,-1) node[ 
		circle, 
		fill=white, 
		inner sep=0.3pt] (e1) 
		{\scriptsize$\varepsilon_1$}
	(0,0) node[ 
		inner sep=0.3pt] (v3) 
		{\scriptsize$\omega_3$}
	(1,-1) node[ 
		inner sep=0.3pt] (v2) 
		{\scriptsize$\omega_1$}
	(1,1) node[ 
		inner sep=0.3pt] (v1) 
		{\scriptsize$\omega_2$};
% Connect things
\coordinate (R) at (2,0);
\draw[semithick, auto, bend left, in=160]
	(v1) to (R);
\draw[semithick, auto, bend left, in=160] 
	(e5) to (R);
\draw[fill=white, white] (2,0) circle (8pt);
\draw[semithick, auto, bend right, in=-160] 
	(v2) to (R);
\draw[semithick, auto, bend right, in=-160] 
	(e4) to (R);
\draw[semithick] (e2) -- (v1);
\draw[semithick] (e1) -- (v2);
\draw[semithick] (e3) -- (v3) -- (e6);
\end{scope}
% Vertices
\coordinate (z1) at (0,-1);
\coordinate (z2) at (0,1);
\begin{scope}
\path[black, shape=circle, very thin] 
	(z1) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_1$}
	(z2) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_2$};
\end{scope}
\node[fill=white, inner sep=-4pt] at (R)
	{\scriptsize$\phantom{R_{z_1,z_2}}$};
\draw[fill=white, white] (R) circle (10pt);
\node at (R) {\scriptsize$R_{z_1,z_2}$};
% Charges
\node[below] at (-1,{-1-0.2}) {\scriptsize$c_1$};
\node[above] at (-1,{1+0.2}) {\scriptsize$c_2$};
\node[above] at (3,{1+0.2}) {\scriptsize$c_4$};
\node[above] at (1,{1+0.2}) {\scriptsize$f_2$};
\node[below] at (3,{-1-0.2}) {\scriptsize$c_5$};
\node[below] at (1,{-1-0.2}) {\scriptsize$f_1$};
\end{tikzpicture}
\begin{tabularx}{1.0\textwidth}{@{}l*{5}{Y}@{}}
\toprule
	{}
	& \multicolumn{5}{l}{\textbf{Boltzmann}} 
	\\
	{}
	& \multicolumn{5}{l}{\textbf{Weights}} 
	\\
	\midrule
%%%%%%%%%%
%%%%%%%%%%
% GAMMA-DELTA
	$\Gamma\Delta$
	% 1st Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 2nd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 3rd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 4th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 5th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	\\[2ex]
	{}
	&{\footnotesize$z_{1}^n {-} v z_{2}^n$}
	&{\footnotesize$z_{1}^n {-} v z_{2}^n$}
	&{\scriptsize$(\ast)$}
	&{\footnotesize$v^2 z_{2}^n {-} z_{1}^n$}~{\scriptsize$(\dagger)$}
	&{\scriptsize$(\ddagger)$}
	\\
	\cmidrule(l{0.25cm}){2-6}
	{}
	% 6th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; c$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; d$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 7th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 8th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 9th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
	\end{tikzpicture}%
	&{}
	\\[2ex]
	{}
	&{\scriptsize$(\S)$}
	&{\footnotesize$z_{1}^n {-} z_{2}^n$}
	&{\footnotesize$(1{-}v) z_{1}^{a} z_{2}^{b-1}$}~{\scriptsize$(\|)$}
	&{\footnotesize$(1{-}v) z_{1}^{a-1} z_{2}^{b}$}~{\scriptsize$(\|)$}
	&{}
	\\
	\midrule	
%%%%%%%%%%
%%%%%%%%%%
% DELTA-DELTA
	$\Delta\Delta$
	% 1st Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 2nd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 3rd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 4th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 5th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	\\[2ex]
	{}
	&{\footnotesize$z_{1}^n {-} v z_{2}^n$}
	&{\footnotesize$(1{-}v) z_{1}^{n-c} z_{2}^c$}~{\scriptsize$(\#)$}
	&{\footnotesize$g(a{-}b)(z_{1}^n {-} z_{2}^n)$}
	&{\footnotesize$z_{2}^n {-} v z_{1}^n$}
	&{\footnotesize$v(z_{1}^n {-} z_{2}^n)$}
	\\
	\cmidrule(l{0.25cm}){2-6}
	{}
	% 6th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 7th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 8th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	&{}
	&{}
	\\[2ex]
	{}
	&{\footnotesize$(1{-}v) z_{1}^{n-a+1} z_{2}^{a-1}$}~{\scriptsize$(\ast \ast)$}
	&{\footnotesize$z_{1}^n {-} z_{2}^n$}
	&{\footnotesize$(1{-}v) z_{1}^{a-1} z_{2}^{n-a+1}$}~{\scriptsize$(\ast \ast)$}
	&{}
	&{}
	\\
	\midrule
%%%%%%%%%%
%%%%%%%%%%
% DELTA-GAMMA
	$\Delta \Gamma$
	% 1st Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 2nd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 3rd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 4th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 5th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	\\[2ex]
	{}
	&{\footnotesize$z_{2}^n {-} v^n z_{1}^n$}
	&{\footnotesize$z_{2}^n {-} v^n z_{1}^n$}
	&{\footnotesize$z_{2}^n {-} v^{n+1} z_{1}^n$}
	&{\footnotesize$v^{n-1} z_{1}^n {-} z_{2}^n$}~{\scriptsize$(\dagger)$}
	&{\scriptsize$(\dagger \dagger)$}
	\\
	\cmidrule(l{0.25cm}){2-6}
	{}
	% 6th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
	\end{tikzpicture}%
	% 7th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; c$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; d$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 8th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	&{}
	&{}
	\\[2ex]
	{}
	&{\footnotesize$(1{-}v) v^{a-1} z_{1}^a z_{2}^{b-1}$}~{\scriptsize$(\|)$}
	&{\scriptsize$(\ddagger \ddagger)$}
	&{\footnotesize$(1{-}v) v^{a-1} z_{1}^{a-1} z_{2}^b$}~{\scriptsize$(\|)$}
	&{}
	&{}
	\\
	\midrule
%%%%%%%%%%
%%%%%%%%%%
% GAMMA-GAMMA
	$\Gamma\Gamma$
	% 1st Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 2nd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
	\end{tikzpicture}%
	% 3rd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
	\end{tikzpicture}%
	% 4th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 5th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	\\[2ex]
	{}
	&{\footnotesize$z_{2}^n {-} v z_{1}^n$}
	&{\footnotesize$g(a{-}b) (z_{1}^n {-} z_{2}^n)$}
	&{\footnotesize$(1{-}v) z_{1}^c z_{2}^{n-c}$}~{\scriptsize$(\#)$}
	&{\footnotesize$z_{1}^n {-} v z_{2}^n$}
	&{\footnotesize$v(z_{1}^n {-} z_{2}^n)$}
	\\
	\cmidrule(l{0.25cm}){2-6}
	{}
	% 6th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 7th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 8th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	&{}
	&{}
	\\[2ex]
	{}
	&{\footnotesize$z_{1}^n {-} z_{2}^n$}
	&{\footnotesize$(1{-}v) z_{1}^a z_{2}^{n-a}$}~{\scriptsize$(\ast \ast)$}
	&{\footnotesize$(1{-}v) z_{1}^{n-a} z_{2}^a$}~{\scriptsize$(\ast \ast)$}
	&{}
	&{}
	\\
	\midrule[\heavyrulewidth] 
\end{tabularx}

==> (inline-5) <==
\begin{tikzpicture}[>=stealth', scale=0.65, every node/.style={scale=1.0}]
% A note
\node[left] at (-3.5,0) {\footnotesize($a=0$ only)};
% For alignment purposes
\node[right] at (1.5,0) {\footnotesize\phantom{($a=0$ only)}};
% Lines
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(-3,1) node[ 
		fill=white, 
		inner sep=-0.3pt] (e2) 
		{\tiny$\boldsymbol{+}$}
	(0,2) node[ 
		fill=white, 
		inner sep=-0.3pt] (e3) 
		{\tiny$\boldsymbol{+}$}
	(1,1) node[ 
		fill=white, 
		inner sep=-0.3pt] (e4) 
		{\tiny$\boldsymbol{+}$}
	(1,-1) node[ 
		fill=white, 
		inner sep=-0.3pt] (e5) 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	(0,-2) node[ 
		fill=white, 
		inner sep=-0.3pt] (e6) 
		{\tiny$\boldsymbol{+}$}
	(-3,-1) node[ 
		circle, 
		fill=white, 
		inner sep=-0.3pt] (e1) 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	(0,0) node[ 
		inner sep=-0.3pt] (u3) 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	(-1,-1) node[ 
		inner sep=-0.3pt] (u2) 
		{\tiny$\boldsymbol{+}$}
	(-1,1) node[ 
		inner sep=-0.3pt] (u1) 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
% Connect things
\coordinate (R) at (-2,0);
\draw[semithick, auto, bend left, in=160]
	(e2) to (R);
\draw[semithick, auto, bend left, in=160] 
	 (u2) to (R);
\draw[fill=white, white] (R) circle (5pt);
\draw[semithick, auto, bend right, in=-160] 
	(e1) to (R);
\draw[semithick, auto, bend right, in=-160] 
	(u1) to (R);
\draw[semithick] (e3) -- (u3) -- (e6);
\draw[semithick] (u1) -- (e4);
\draw[semithick] (u2) -- (e5);
\end{scope}
% Vertices
\coordinate (z1) at (0,1);
\coordinate (z2) at (0,-1);
\begin{scope}
\path[black, shape=circle, very thin] 
	(z1) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_1$}
	(z2) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_2$};
\end{scope}
% Charges
\node[below] at (-3,-1.10) {\scriptsize$a\vphantom{a{+}1}$};
\node[above] at (-3,1.10) {\scriptsize\parbox[t]{\widthof{$a{+}1$}}{\centering$0$}};
\node[above] at (1,1.10) {\scriptsize$a$};
\node[above] at (-1,1.10) {\scriptsize$a$};
\node[below] at (1,-1.10) {\scriptsize\parbox[t]{\widthof{\scriptsize$a{+}1$}}{\centering\scriptsize$1$}};
\node[below] at (-1,-1.10) {\scriptsize$0\vphantom{a{+}1}$};
\end{tikzpicture}\\[3ex]%
%
% SECOND CONFIG
\begin{tikzpicture}[>=stealth', scale=0.65, every node/.style={scale=1.0}]
% For alignment purposes
\node[left] at (-3.5,0) {\footnotesize\phantom{($a=0$ only)}};
\node[right] at (1.5,0) {\footnotesize\phantom{($a=0$ only)}};
% Lines
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(-3,1) node[ 
		fill=white, 
		inner sep=-0.3pt] (e2) 
		{\tiny$\boldsymbol{+}$}
	(0,2) node[ 
		fill=white, 
		inner sep=-0.3pt] (e3) 
		{\tiny$\boldsymbol{+}$}
	(1,1) node[ 
		fill=white, 
		inner sep=-0.3pt] (e4) 
		{\tiny$\boldsymbol{+}$}
	(1,-1) node[ 
		fill=white, 
		inner sep=-0.3pt] (e5) 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	(0,-2) node[ 
		fill=white, 
		inner sep=-0.3pt] (e6) 
		{\tiny$\boldsymbol{+}$}
	(-3,-1) node[ 
		circle, 
		fill=white, 
		inner sep=-0.3pt] (e1) 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	(0,0) node[ 
		inner sep=-0.3pt] (u3) 
		{\tiny$\boldsymbol{+}$}
	(-1,-1) node[ 
		inner sep=-0.3pt] (u2) 
		{\tiny$\boldsymbol{\boldsymbol{- \vphantom{+}}}$}
	(-1,1) node[ 
		inner sep=-0.3pt] (u1) 
		{\tiny$\boldsymbol{+}$};
% Connect things
\coordinate (R) at (-2,0);
\draw[semithick, auto, bend left, in=160]
	(e2) to (R);
\draw[semithick, auto, bend left, in=160] 
	 (u2) to (R);
\draw[fill=white, white] (R) circle (5pt);
\draw[semithick, auto, bend right, in=-160] 
	(e1) to (R);
\draw[semithick, auto, bend right, in=-160] 
	(u1) to (R);
\draw[semithick] (e3) -- (u3) -- (e6);
\draw[semithick] (u1) -- (e4);
\draw[semithick] (u2) -- (e5);
\end{scope}
% Vertices
\coordinate (z1) at (0,1);
\coordinate (z2) at (0,-1);
\begin{scope}
\path[black, shape=circle, very thin] 
	(z1) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_1$}
	(z2) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_2$};
\end{scope}
% Charges
\node[below] at (-3,-1.10) {\scriptsize$a \vphantom{a{+}1}$};
\node[above] at (-3,1.10) {\scriptsize\parbox[t]{\widthof{$a{+}1$}}{\centering$0$}};
\node[above] at (1,1.10) {\scriptsize$0$};
\node[above] at (-1,1.10) {\scriptsize$0$};
\node[below] at (1,-1.10) {\scriptsize$a{+}1$};
\node[below] at (-1,-1.10) {\scriptsize$a \vphantom{a{+}1}$};
\end{tikzpicture}
\begin{tikzpicture}[>=stealth', scale=0.65, every node/.style={scale=1.0}]
% For alignment purposes
\node[left] at (-1.5,0) {\footnotesize\phantom{($a=0$ only)}};
\node[right] at (3.5,0) {\footnotesize\phantom{($a=0$ only)}};
\begin{scope}
\tikzstyle{every node}=[draw] 
% Lines
\path[black, shape=circle, very thin] 
	(-1,1) node[ 
		fill=white, 
		inner sep=-0.3pt] (e2) 
		{\tiny$\boldsymbol{+}$}
	(0,2) node[ 
		fill=white, 
		inner sep=-0.3pt] (e3) 
		{\tiny$\boldsymbol{+}$}
	(3,1) node[ 
		fill=white, 
		inner sep=-0.3pt] (e4) 
		{\tiny$\boldsymbol{+}$}
	(3,-1) node[ 
		fill=white, 
		inner sep=-0.3pt] (e5) 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	(0,-2) node[ 
		fill=white, 
		inner sep=-0.3pt] (e6) 
		{\tiny$\boldsymbol{+}$}
	(-1,-1) node[ 
		circle, 
		fill=white, 
		inner sep=-0.3pt] (e1) 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	(0,0) node[ 
		inner sep=-0.3pt] (v3) 
		{\tiny$\boldsymbol{+}$}
	(1,-1) node[ 
		inner sep=-0.3pt] (v2) 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	(1,1) node[ 
		inner sep=-0.3pt] (v1) 
		{\tiny$\boldsymbol{+}$};
% Connect things
\coordinate (R) at (2,0);
\draw[semithick, auto, bend left, in=160]
	(v1) to (R);
\draw[semithick, auto, bend left, in=160] 
	(e5) to (R);
\draw[fill=white, white] (2,0) circle (5pt);
\draw[semithick, auto, bend right, in=-160] 
	(v2) to (R);
\draw[semithick, auto, bend right, in=-160] 
	(e4) to (R);
\draw[semithick] (e2) -- (v1);
\draw[semithick] (e1) -- (v2);
\draw[semithick] (e3) -- (v3) -- (e6);
\end{scope}
% Vertices
\coordinate (z1) at (0,-1);
\coordinate (z2) at (0,1);
\begin{scope}
\path[black, shape=circle, very thin] 
	(z1) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_1$}
	(z2) node[ 
		fill=white, 
		inner sep=0.3pt]  
	{\scriptsize$z_2$};
\end{scope}
% Charges
\node[below] at (-1,-1.10) {\scriptsize$a \vphantom{a{+}1}$};
\node[above] at (-1,1.10) {\scriptsize\parbox[t]{\widthof{$a{+}1$}}{\centering$0$}};
\node[above] at (3,1.10) {\scriptsize$0$};
\node[above] at (1,1.10) {\scriptsize$0$};
\node[below] at (3,-1.10) {\scriptsize$a{+}1$};
\node[below] at (1,-1.10) {\scriptsize$a{+}1$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2,3,4}
{%
	\foreach \y in {0,1,2,3,4,5}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	\draw[black, semithick] (-0.5,\y) -- (4,\y);
	\draw[black, semithick] (\x,-0.5) -- (\x,5.5);
	}%
}%
% Right bends
\begin{scope}
\foreach \y in {1,3,5}
	{%
	\draw[black, semithick] 
	(4,\y) -- (4.5,\y) arc (90:-90:0.5) 
		-- (4.5,\y-1) -- (4,\y-1);
	\filldraw[black] (5,\y-0.5) circle(2pt);
	}%
\end{scope}
% Top boundary
\node[above] at (4,5.95) 
	{\footnotesize$1$};
\node[above] at (3,5.95) 
	{\footnotesize$2$};
\node[above] at (2,5.95) 
	{\footnotesize$3$};
\node[above] at (1,5.95) 
	{\footnotesize$4$};
\node[above] at (0,5.95) 
	{\footnotesize$5$};
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(1,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4,5.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Bottom boundary
\foreach \x in {0,1,2,3,4}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Left boundary
\foreach \y in {0,1,...,5}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,5-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Horizontal spins -- row 1
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Horizontal spins -- row 1-bar
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 4) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Horizontal spins -- row 2
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 3) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Horizontal spins -- row 2-bar
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 2) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Horizontal spins -- row 3
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 1) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Horizontal spins -- row 3-bar
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5, 0) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Vertical spins -- column 1
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(4,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Vertical spins -- column 2
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(3,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Vertical spins -- column 3
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(2,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(2,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Vertical spins -- column 4
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(1,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(1,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Vertical spins -- column 5
\begin{scope}
\tikzstyle{every node}=[draw]
\path[black, shape=circle, very thin] 
	(0,0.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(0,1.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(0,2.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(0,3.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(0,4.5) node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% 
% SYMPLECTIC PATTERN
% Bijection
\node at (6.5,2.5) {$\displaystyle \longleftrightarrow$};
% Corresponding matrix
\node[right] at (8,2.5) 
{$
	\displaystyle \footnotesize
	\begin{matrix}
	5 & {} & 3 & {} & 2 & {} \\
	{} & 4 & {} & 2 & {} & \ast \\
	{} & {} & 4 & {} & 1 & {} \\
	{} & {} & {} & 3 & {} & 1 \\
	{} & {} & {} & {} & 2 & {} \\
	{} & {} & {} & {} & {} & \ast 
	\end{matrix}
$};
\end{tikzpicture}
\begin{array}{*{12}c}
%	\ddots & {} & {} & {} & \ddots & {} & {} & \ddots & {} & {} & {} & \vdots \\
%	{} & a_{i-1, i} & {} & a_{i-1,i+1} & \ldots & a_{i-1,j-1} & {} & a_{i-1,j} & \ldots & {} & a_{i-1, r} & {}
%	\\
%	{} & {} & b_{i,i} & {} & b_{i,i+1} & \ldots & b_{i,j-1} & {} & b_{i,j} & \ldots & {} & b_{i,r}
%	\\
%	{} & {} & {} & a_{i,i+1} & \ldots & a_{i,j-1} & {} & a_{i,j} & \ldots & {} & a_{i,r} & {} \\
%	{} & {} & {} & {} & \ddots & {} & {} & \ddots & {} & {} & {} & \vdots
%	\end{array}
%\]
\[
	\mathord{%
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
\matrix (m) [matrix of math nodes]
{
	\text{\parbox[t]{\widthof{$a_{i-1,j+1}$}}{\centering$a_{i-1, i}$}}
	& {} 
	& \text{\parbox[t]{\widthof{$a_{i-1,j+1}$}}{\centering$a_{i-1,i+1}$}}
	& \ldots 
	& \text{\parbox[t]{\widthof{$a_{i-1,j+1}$}}{\centering$a_{i-1,j-1}$}}
	& {} 
	& \text{\parbox[t]{\widthof{$a_{i-1,j+1}$}}{\centering$a_{i-1,j}$}}
	& \ldots & {} 
	& a_{i-1, r} 
	& {}
	\\
	{} & b_{i,i} & {} & b_{i,i+1} & \ldots 
	& b_{i,j-1} & {} & b_{i,j} & \ldots 
	& {} & b_{i,r}
	\\
	{} & {} & a_{i,i+1} & \ldots 
	& a_{i,j-1} & {} & a_{i,j} & \ldots 
	& {} & a_{i,r} & {}
	\\
};
\end{tikzpicture}
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
\matrix (m) [matrix of math nodes]
{
	\text{\parbox[t]{\widthof{$a_{i-1,j+1}$}}{\centering$a_{i-1, i}$}}
	& {} 
	& \text{\parbox[t]{\widthof{$a_{i-1,j+1}$}}{\centering$a_{i-1,i+1}$}}
	& \ldots 
	& \text{\parbox[t]{\widthof{$a_{i-1,j+1}$}}{\centering$a_{i-1,j-1}$}}
	& {} 
	& \text{\parbox[t]{\widthof{$a_{i-1,j+1}$}}{\centering$a_{i-1,j}$}}
	& \ldots & {} 
	& a_{i-1, r} 
	& {}
	\\
	{} & b_{i,i} & {} & b_{i,i+1} & \ldots 
	& b_{i,j-1} & {} & b_{i,j} & \ldots 
	& {} & b_{i,r}
	\\
	{} & {} & a_{i,i+1} & \ldots 
	& a_{i,j-1} & {} & a_{i,j} & \ldots 
	& {} & a_{i,r} & {}
	\\
};
\draw[semithick, ->, black] 
	(m-1-1.south) -- (m-2-2.175);
\draw[semithick, ->, black] 
	(m-1-3.south) -- (m-2-4.175);
\draw[semithick, ->, black] 
	(m-1-5.south) -- (m-2-6.175);
\draw[semithick, ->, black] 
	(m-1-7.south) -- (m-2-8.175);
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$a_{i-1,j}$};
\node[above] at (4,1.85) {\footnotesize$b_{i,j}$};
\node[above] at (7,1.85) {\footnotesize$a_{i-1,j+1}$};
% Vertical and horizontal lines; dots
\draw[white, semithick] (1,-1.5) -- (1,-1.49);% aligns the rows
\foreach \y in {0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\node[fill=white] at (8.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (8.2,\y);
	\foreach \x in {0,1,...,8}
	{%
	\draw[semithick] (\x,-0.5) -- (\x,1.5);
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
% Spins corresponding to entries
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(4,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};

\path[shape=circle, very thin] 
	(7,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
%\node[left] at (-1,-1) {\footnotesize$\phantom{i+1}$};
% Indicate the vertices
\draw[very thick] (4.5,1) ellipse (3 and 0.65);
\end{tikzpicture}%
\hspace{1.0cm}%
% RIGHT CONFIG
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$b_{i,j-1}$};
\node[above] at (4,1.85) {\footnotesize$a_{i,j}$};
\node[above] at (7,1.85) {\footnotesize$b_{i,j}$};
% Vertical and horizontal lines; dots
\foreach \y in {-1,0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\node[fill=white] at (8.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (8.2,\y);
	\foreach \x in {0,1,...,8}
	{%
	\draw[semithick] (\x,-1.5) -- (\x,1.5);
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
% Spins corresponding to entries
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(4,-0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(7,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
%\node[left] at (-1,-1) {\footnotesize$i+1$};
% Indicate the vertices
%\draw[very thick] (1.5,-0.5) rectangle (4.5,0.5);
\draw[very thick] (4.5,0) ellipse (3 and 0.65);
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$b_{i,j}$};
\node[above] at (4,1.85) {\footnotesize$a_{i-1,j+1}$};
% Charges -- row i
\node[above] at (0.5,1.10) {\scriptsize$a$};
\node[above] at (1.5,1.10) {\scriptsize$a$};
\node[above] at (3.5,1.10) {\scriptsize$a$};
% Vertical and horizontal lines; dots
\foreach \x in {0,2,3,4,5}
{%
	\draw[semithick] (\x,-0.5) -- (\x,1.5);
}%
\draw[semithick] (1,-0.5) -- (1,0.5);
\foreach \y in {0,1}
{%
	\foreach \x in {0,2,3,4,5}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
}%
\foreach \y in {1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (0.5,\y);
	\draw[semithick] (1.5,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
}%
\node[fill=white] at (1,1) {\footnotesize$v$};
\draw[fill=white, thin] (1,0) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
% Inner spins -- horizontal, row i
\foreach \x in {0.5,1.5,3.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,1) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {2,3}
{%
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\path[shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(3,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(4,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}%
\hspace{1.0cm}%
% RIGHT CONFIG
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Columns
\node[above] at (1,1.85) {\footnotesize$b_{i,r}$};
% Charges 
\node[above] at (0.5,1.10) {\scriptsize$a$};
\node[above] at (1.5,1.10) {\scriptsize$a$};
% Vertical and horizontal lines; dots
\foreach \x in {0,2,3}
{%
	\draw[semithick] (\x,-0.5) -- (\x,1.5);
}%
\draw[semithick] (1,-0.5) -- (1,0.5);
\foreach \y in {0,1}
{%
	\foreach \x in {0,2,3}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\filldraw[black] (4.25,0.5) circle(2pt);
\foreach \y in {1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (0.5,\y);
	\draw[semithick] (1.5,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
}%
\foreach \y in {0}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
}%
\node[fill=white] at (1,1) {\footnotesize$v$};
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[semithick] 
	(3.5,\a) -- (3.75,\a) arc (90:-90:0.5) 
		-- (3.75,\a-1) -- (3.5,\a-1);
	}%
\end{scope}
% Inner spins -- horizontal, row i
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(0.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(1.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(3.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(3,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};

\path[shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(3,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\draw[fill=white, thin] (1,0) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$a_{i-1,j}$};
\node[above] at (4,1.85) {\footnotesize$b_{i,j}$};
% Charges -- row i
\node[above] at (3.5,1.10) {\scriptsize$a$};
\node[above] at (4.5,1.10) {\scriptsize$\,a{+}1$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2,3,5}
{%
	\draw[semithick] (\x,-0.5) -- (\x,1.5);
}%
\draw[semithick] (4,-0.5) -- (4,0.5);
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,...,3,5}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
}%
\foreach \y in {1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\draw[semithick] (4.5,\y) -- (5.2,\y);
}%
\node[fill=white] at (4,1) {\footnotesize$v$};
\draw[fill=white, thin] (4,0) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
% Inner spins -- horizontal, row i
\foreach \x in {1.5,3.5,4.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,1) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {2,3}
{%
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\path[shape=circle, very thin] 
	(4,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(3,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(4,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}%
\hspace{1.0cm}%
% RIGHT CONFIG
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column
\node[above] at (0,1.85) {\footnotesize$a_{i-1,r}$};
% Charges -- row i
\node[above] at (2.5,1.10) {\scriptsize$a$};
% Charge -- vertex in bend
\node[right] at (3.25,0.5) {\scriptsize$a$};
% Charges -- row i-bar
\node[above] at (2.5,0.10) {\scriptsize$\,a{+}1$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[semithick] (\x,-0.5) -- (\x,1.5);
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (1.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (1.2,\y);
	\draw[semithick] (1.8,\y) -- (2.5,\y);
}%
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
% Right bend
\begin{scope}
\foreach \a in {1}
	{%
	\draw[semithick] 
	(2.5,\a) -- (2.75,\a) arc (90:-90:0.5) 
		-- (2.75,\a-1) -- (2.5,\a-1);
	}%
\end{scope}
% Inner spins -- horizontal, row i
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(0.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(2.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inner spins -- horizontal, row i-bar
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(2.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(0,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\draw[fill=white, thin] (3.25,0.5) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$a_{i-1,j}$};
\node[above] at (4,1.85) {\footnotesize$b_{i,j}$};
\node[above] at (7,1.85) {\footnotesize$a_{i-1,j+1}$};
% Charges -- row i
\node[above] at (3.5,1.10) {\scriptsize$a$};
\node[above] at (4.5,1.10) {\scriptsize$a$};
\node[above] at (6.5,1.10) {\scriptsize$a$};
\foreach \y in {1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\node[fill=white] at (8.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\draw[semithick] (4.5,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (8.2,\y);
	\foreach \x in {0,1,2,3,5,6,7,8}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\node[fill=white] at (8.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (8.2,\y);
	\foreach \x in {0,1,...,8}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \x in {0,1,2,3,5,6,7,8}
{%
	\draw[semithick] (\x,-0.5) -- (\x,1.5);
}%
\draw[semithick] (4,-0.5) -- (4,0.5);
% Inner spins -- horizontal, row i
\foreach \x in {4.5,6.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,1) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {1.5,3.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,1) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(4,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\foreach \x in {2,...,6}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,1.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\foreach \x in {2,3,5,6}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(7,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Vertices
\node[fill=white] at (4,1) {\footnotesize$v$};
\draw[fill=white, thin] (4,0) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
\end{tikzpicture}%
\hspace{1.0cm}%
% RIGHT CONFIG
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$a_{i-1,r}$};
\node[above] at (4,1.85) {\footnotesize$b_{i,r}$};
% Charges -- row i
\node[above] at (3.5,1.10) {\scriptsize$a$};
\node[above] at (4.5,1.10) {\scriptsize$a$};
\foreach \y in {1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\draw[semithick] (4.5,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (6.5,\y);
	\foreach \x in {0,1,2,3,5,6}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (6.5,\y);
	\foreach \x in {0,1,...,6}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \x in {0,1,2,3,5,6}
{%
	\draw[semithick] (\x,-0.5) -- (\x,1.5);
}%
\draw[semithick] (4,-0.5) -- (4,0.5);
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[semithick] 
	(6.5,\a) -- (6.75,\a) arc (90:-90:0.5) 
		-- (6.75,\a-1) -- (6.5,\a-1);
	}%
\filldraw[black] (7.25,0.5) circle(2pt);
% Inner spins -- horizontal, row i
\foreach \x in {4.5,6.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,1) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {1.5,3.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,1) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
% Inner spins -- vertical
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(4,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\foreach \x in {2,...,6}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,1.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\foreach \x in {2,3,5,6}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Top spins
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Vertices
\node[fill=white] at (4,1) {\footnotesize$v$};
\draw[fill=white, thin] (4,0) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$a_{i,j}$};
\node[above] at (4,1.85) {\footnotesize$b_{i,j}$};
% Charges -- row i-bar
\node[above] at (0.5,0.10) {\scriptsize$a{+}1\,$};
\node[above] at (1.5,0.10) {\scriptsize$a$};
\node[above] at (3.5,0.10) {\scriptsize$c$};
% Vertical and horizontal lines; dots
\foreach \x in {0,2,3,4,5}
{%
	\draw[semithick] (\x,-1.5) -- (\x,1.5);
}%
\draw[semithick] (1,-1.5) -- (1,-0.5);
\draw[semithick] (1,0.5) -- (1,1.5);
\foreach \y in {-1,0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
}%
\foreach \y in {-1,1}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\foreach \x in {0,1,2,3,4,5}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0}
{%
	\draw[semithick] (-0.2,\y) -- (0.5,\y);
	\draw[semithick] (1.5,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\foreach \x in {0,2,3,4,5}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\node[fill=white] at (1,0) {\footnotesize$v$};
\draw[fill=white, thin] (1,-1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
\node[right] at (6,0) {\footnotesize$\phantom{\overline{i} \vphantom{\underline{i}}}$};
% Inner spins -- horizontal, row i
\foreach \x in {0.5,1.5,3.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {2,3}
{%
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\path[shape=circle, very thin] 
	(1,-0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Upper spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(3,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(4,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$a_{i,r}$};
\node[above] at (4,1.85) {\footnotesize$b_{i,r}$};
% Charges -- row i-bar
\node[above] at (0.5,0.10) {\scriptsize$a{+}1\,$};
\node[above] at (1.5,0.10) {\scriptsize$a$};
% Vertical and horizontal lines; dots
\foreach \x in {0,2,3,4,5,6}
{%
	\draw[semithick] (\x,-1.5) -- (\x,1.5);
}%
\draw[semithick] (1,-1.5) -- (1,-0.5);
\draw[semithick] (1,0.5) -- (1,1.5);
\foreach \y in {-1,0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
}%
\foreach \y in {-1,1}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (6.5,\y);
	\foreach \x in {0,...,6}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0}
{%
	\draw[semithick] (-0.2,\y) -- (0.5,\y);
	\draw[semithick] (1.5,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (6.5,\y);
	\foreach \x in {0,2,3,4,5,6}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\node[fill=white] at (1,0) {\footnotesize$v$};
\draw[fill=white, thin] (1,-1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[semithick] 
	(6.5,\a) -- (6.75,\a) arc (90:-90:0.5) 
		-- (6.75,\a-1) -- (6.5,\a-1);
	}%
\end{scope}
\filldraw[black] (7.25,0.5) circle(2pt);
% Inner spins -- horizontal, row i-bar
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {0.5,1.5,3.5}
{%
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {4.5,6.5}
{%
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
\end{scope}
% Lower spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {2,...,6}
{%
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {1}
{%
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
\end{scope}
% Upper spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(6.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\foreach \x in {2,3,5,6}
{%
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {1,4}
{%
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
\end{scope}
\end{tikzpicture}%
\hspace{1.0cm}%
% RIGHT CONFIG
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$a_{i,r}$};
% Charges -- row i-bar
\node[above] at (0.5,0.10) {\scriptsize$a{+}1\,$};
\node[above] at (1.5,0.10) {\scriptsize$a$};
% Vertical and horizontal lines; dots
\foreach \x in {0,2,3}
{%
	\draw[semithick] (\x,-1.5) -- (\x,1.5);
}%
\draw[semithick] (1,-1.5) -- (1,-0.5);
\draw[semithick] (1,0.5) -- (1,1.5);
\foreach \y in {-1,0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
}%
\foreach \y in {-1,1}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\foreach \x in {0,...,3}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0}
{%
	\draw[semithick] (-0.2,\y) -- (0.5,\y);
	\draw[semithick] (1.5,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\foreach \x in {0,2,3}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\node[fill=white] at (1,0) {\footnotesize$v$};
\draw[fill=white, thin] (1,-1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[semithick] 
	(3.5,\a) -- (3.75,\a) arc (90:-90:0.5) 
		-- (3.75,\a-1) -- (3.5,\a-1);
	}%
\end{scope}
\filldraw[black] (4.25,0.5) circle(2pt);
% Inner spins -- horizontal, row i-bar
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {0.5,1.5,3.5}
{%
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\end{scope}
% Lower spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {1}
{%
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
\foreach \x in {2,3}
{%
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\end{scope}
% Upper spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
		(3.5,1) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
\foreach \x in {2,3}
{%
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {1}
{%
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
\end{scope}
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$b_{i,j-1}$};
\node[above] at (4,1.85) {\footnotesize$a_{i,j}$};
% Charges -- row i-bar
\node[above] at (3.5,0.10) {\scriptsize$a$};
\node[above] at (4.5,0.10) {\scriptsize$a$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2,3,5}
{%
	\draw[semithick] (\x,-1.5) -- (\x,1.5);
}%
\draw[semithick] (4,-1.5) -- (4,-0.5);
\draw[semithick] (4,0.5) -- (4,1.5);
\foreach \y in {-1,0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
}%
\foreach \y in {-1,1}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\foreach \x in {0,1,2,3,4,5}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\draw[semithick] (4.5,\y) -- (5.2,\y);
	\foreach \x in {0,1,2,3,5}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\node[fill=white] at (4,0) {\footnotesize$v$};
\draw[fill=white, thin] (4,-1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
% Inner spins -- horizontal, row i
\foreach \x in {1.5,3.5,4.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {2,3}
{%
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\path[shape=circle, very thin] 
	(4,-0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Upper spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(3,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[shape=circle, very thin] 
	(4,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}%
\hspace{1.0cm}%
% RIGHT CONFIG
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$b_{i,r-1}$};
\node[above] at (4,1.85) {\footnotesize$a_{i,r}$};
% Charges -- row i-bar
\node[above] at (3.5,0.10) {\scriptsize$a$};
\node[above] at (4.5,0.10) {\scriptsize$a$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2,3,5,6}
{%
	\draw[semithick] (\x,-1.5) -- (\x,1.5);
}%
\draw[semithick] (4,-1.5) -- (4,-0.5);
\draw[semithick] (4,0.5) -- (4,1.5);
\foreach \y in {-1,0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
}%
\foreach \y in {-1,1}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (6.5,\y);
	\foreach \x in {0,...,6}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\draw[semithick] (4.5,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (6.5,\y);
	\foreach \x in {0,1,2,3,5,6}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\node[fill=white] at (4,0) {\footnotesize$v$};
\draw[fill=white, thin] (4,-1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[semithick] 
	(6.5,\a) -- (6.75,\a) arc (90:-90:0.5) 
		-- (6.75,\a-1) -- (6.5,\a-1);
	}%
\end{scope}
\filldraw[black] (7.25,0.5) circle(2pt);
% Inner spins -- horizontal, row i-bar
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {1.5,3.5,4.5,6.5}
{%
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
\end{scope}
% Lower spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {2,3,5,6}
{%
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {4}
{%
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
\end{scope}
% Upper spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(6.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\foreach \x in {2,3,5,6}
{%
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {1,4}
{%
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
\end{scope}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$b_{i,j-1}$};
\node[above] at (4,1.85) {\footnotesize$a_{i,j}$};
\node[above] at (7,1.85) {\footnotesize$b_{i,j}$};
% Charges -- row i
\node[above] at (3.5,0.10) {\scriptsize$a$};
\node[above] at (4.5,0.10) {\scriptsize$a$};
% Vertical and horizontal lines; dots
\foreach \y in {-1,0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\node[fill=white] at (8.5,\y) {$...$};
}%
\foreach \y in {-1,1}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (8.2,\y);
	\foreach \x in {0,1,2,3,5,6,7,8}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\filldraw[black] (4,1) circle(2pt);
\foreach \y in {0}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\draw[semithick] (4.5,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (8.2,\y);
	\foreach \x in {0,1,...,8}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \x in {0,1,2,3,5,6,7,8}
{%
	\draw[semithick] (\x,-1.5) -- (\x,1.5);
}%
\draw[semithick] (4,-1.5) -- (4,-0.5);
\draw[semithick] (4,0.5) -- (4,1.5);
% Inner spins -- horizontal, row i-bar
\foreach \x in {4.5,6.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {1.5,3.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(4,-0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\foreach \x in {2,...,6}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\foreach \x in {2,3,5,6}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(7,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Vertices
\node[fill=white] at (4,0) {\footnotesize$v$};
\draw[fill=white, thin] (4,-1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
\node[right] at (9,0) {\footnotesize$\phantom{\overline{i} \vphantom{\underline{i}}}$};
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$b_{i,r-1}$};
\node[above] at (4,1.85) {\footnotesize$a_{i,r}$};
\node[above] at (7,1.85) {\footnotesize$b_{i,r}$};
% Charges -- row i
\node[above] at (3.5,0.10) {\scriptsize$a$};
\node[above] at (4.5,0.10) {\scriptsize$a$};
% Vertical and horizontal lines; dots
\foreach \y in {-1,0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
	\node[fill=white] at (8.5,\y) {$...$};
}%
\foreach \y in {-1,1}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (8.2,\y);
	\draw[semithick] (8.8,\y) -- (9.5,\y);
	\foreach \x in {0,1,2,3,5,6,7,8,9}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\filldraw[black] (4,1) circle(2pt);
\foreach \y in {0}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\draw[semithick] (4.5,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (8.2,\y);
	\draw[semithick] (8.8,\y) -- (9.5,\y);
	\foreach \x in {0,1,...,9}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \x in {0,1,2,3,5,6,7,8,9}
{%
	\draw[semithick] (\x,-1.5) -- (\x,1.5);
}%
\draw[semithick] (4,-1.5) -- (4,-0.5);
\draw[semithick] (4,0.5) -- (4,1.5);
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[semithick] 
	(9.5,\a) -- (9.75,\a) arc (90:-90:0.5) 
		-- (9.75,\a-1) -- (9.5,\a-1);
	}%
\end{scope}
\filldraw[black] (10.25,0.5) circle(2pt);
% Inner spins -- horizontal, row i-bar
\foreach \x in {4.5,6.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {1.5,3.5,7.5,9.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(4,-0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\foreach \x in {2,3,4,5,6,8,9}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\foreach \x in {2,3,5,6,7,8,9}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\end{scope}
% Upper spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(7,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(9.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Vertices
\node[fill=white] at (4,0) {\footnotesize$v$};
\draw[fill=white, thin] (4,-1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
\end{tikzpicture}%
\hspace{0.80cm}%
% RIGHT CONFIG
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (1,1.85) {\footnotesize$b_{i,r-1}$};
\node[above] at (4,1.85) {\footnotesize$a_{i,r}$};
% Charges -- row i
\node[above] at (3.5,0.10) {\scriptsize$a$};
\node[above] at (4.5,0.10) {\scriptsize$a$};
% Vertical and horizontal lines; dots
\foreach \y in {-1,0,1}
{%
	\node[fill=white] at (-0.5,\y) {$...$};
	\node[fill=white] at (2.5,\y) {$...$};
	\node[fill=white] at (5.5,\y) {$...$};
}%
\foreach \y in {-1,1}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (6.5,\y);
	\foreach \x in {0,1,2,3,5,6}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\filldraw[black] (4,1) circle(2pt);
\foreach \y in {0}
{%
	\draw[semithick] (-0.2,\y) -- (2.2,\y);
	\draw[semithick] (2.8,\y) -- (3.5,\y);
	\draw[semithick] (4.5,\y) -- (5.2,\y);
	\draw[semithick] (5.8,\y) -- (6.5,\y);
	\foreach \x in {0,1,...,6}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \x in {0,1,2,3,5,6}
{%
	\draw[semithick] (\x,-1.5) -- (\x,1.5);
}%
\draw[semithick] (4,-1.5) -- (4,-0.5);
\draw[semithick] (4,0.5) -- (4,1.5);
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[semithick] 
	(6.5,\a) -- (6.75,\a) arc (90:-90:0.5) 
		-- (6.75,\a-1) -- (6.5,\a-1);
	}%
\end{scope}
\filldraw[black] (7.25,0.5) circle(2pt);
% Inner spins -- horizontal, row i-bar
\foreach \x in {4.5,6.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \x in {1.5,3.5}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
}%
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(4,-0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\foreach \x in {2,3,4,5,6}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\foreach \x in {2,3,5,6}
{%
	\tikzstyle{every node}=[draw] 
	\path[shape=circle, very thin] 
		(\x,-0.5) 
		node[fill=white, inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\end{scope}
% Upper spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[shape=circle, very thin] 
	(6.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Vertices
\node[fill=white] at (4,0) {\footnotesize$v$};
\draw[fill=white, thin] (4,-1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-1,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[left] at (-1,1) {\footnotesize$i$};
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[>=stealth', scale=0.6, every node/.style={scale=1.0}, baseline=23]
% Phantom line (for better delimiters)
\draw[thin, white] (1,-0.7) -- (1,3.7);
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,3.5);
}%
\foreach \y in {0,1,2,3}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,1) {\footnotesize$j$};
\node[left] at (-0.9,0) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-0.9,3) {\footnotesize$i$};
\node[left] at (-0.9,2) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charge
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_j$};
% Right bends
\begin{scope}
\foreach \a in {1,3}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
\end{tikzpicture}%
	}
	\,\right)
	+
	g(e) (z_{j}^{n} - z_{i}^{n})
	\, Z 
	\left(\!
	\mathord{%
\begin{tikzpicture}[>=stealth', scale=0.6, every node/.style={scale=1.0}, baseline=23]
% Phantom line (for better delimiters)
\draw[thin, white] (1,-0.7) -- (1,3.7);
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,3.5);
}%
\foreach \y in {0,1,2,3}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,1) {\footnotesize$j$};
\node[left] at (-0.9,0) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-0.9,3) {\footnotesize$i$};
\node[left] at (-0.9,2) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charge
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_i$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_j$};
% Right bends
\begin{scope}
\foreach \a in {1,3}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
\end{tikzpicture}%
	}
	\,\right) \phantom{.}
	\\[1ex]
	= (z_{j}^{n} - v z_{i}^{n}) 
	\, Z 
	\left(\!
	\mathord{%
\begin{tikzpicture}[>=stealth', scale=0.6, every node/.style={scale=1.0}, baseline=23]
% Phantom line (for better delimiters)
\draw[thin, white] (1,-0.7) -- (1,3.7);
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,3.5);
}%
\foreach \y in {0,1,2,3}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,3) {\footnotesize$j$};
\node[left] at (-0.9,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-0.9,1) {\footnotesize$i$};
\node[left] at (-0.9,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charge
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_j$};
% Right bends
\begin{scope}
\foreach \a in {1,3}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
\end{tikzpicture}%
	}
	\,\right) .
\end{split}
\end{equation}
If $c_i = c_j$, then
\[
	(z_{i}^{n} - v z_{j}^{n})
	\, Z 
	\left(\!
	\mathord{%
\begin{tikzpicture}[>=stealth', scale=0.6, every node/.style={scale=1.0}, baseline=23]
% Phantom line (for better delimiters)
\draw[thin, white] (1,-0.7) -- (1,3.7);
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,3.5);
}%
\foreach \y in {0,1,2,3}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,1) {\footnotesize$j$};
\node[left] at (-0.9,0) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-0.9,3) {\footnotesize$i$};
\node[left] at (-0.9,2) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charge
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_j$};
% Right bends
\begin{scope}
\foreach \a in {1,3}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
\end{tikzpicture}%
	}
	\,\right)
	=
	(z_{j}^{n} - v z_{i}^{n}) \,
	Z 
	\left(\!
	\mathord{%
\begin{tikzpicture}[>=stealth', scale=0.6, every node/.style={scale=1.0}, baseline=23]
% Phantom line (for better delimiters)
\draw[thin, white] (1,-0.7) -- (1,3.7);
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,3.5);
}%
\foreach \y in {0,1,2,3}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,3) {\footnotesize$j$};
\node[left] at (-0.9,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-0.9,1) {\footnotesize$i$};
\node[left] at (-0.9,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charge
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_j$};
% Right bends
\begin{scope}
\foreach \a in {1,3}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% To vertically center stuff
\draw[white, semithick] (-1.5, -0.5) -- (-1.5, 3.5);
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] ({-2.21-3/sqrt(2)},3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2.21-3/sqrt(2)},2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] ({-2.21-3/sqrt(2)},1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] ({-2.21-3/sqrt(2)},0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left side 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		({-2.5-2/sqrt(2)-0.34}, 4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right side 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5, 4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charge
\node[above] at ({-2.5-2/sqrt(2)-0.34}, 3.10) {\scriptsize$0$};
\node[above] at ({-2.5-2/sqrt(2)-0.34}, 2.10) {\scriptsize$c_{i}$};
\node[above] at ({-2.5-2/sqrt(2)-0.34}, 1.10) {\scriptsize$0$};
\node[above] at ({-2.5-2/sqrt(2)-0.34}, 0.10) {\scriptsize$c_j$};
% Rows
\node[left] at ({-2.85-2/sqrt(2)-0.34},3) {\footnotesize$j$};
\node[left] at ({-2.85-2/sqrt(2)-0.34},2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at ({-2.85-2/sqrt(2)-0.34},1) {\footnotesize$i$};
\node[left] at ({-2.85-2/sqrt(2)-0.34},0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Ice Types
\node[above] at (-1, 3) 
	{\footnotesize$\Delta$};
\node[above] at (-1, 2) 
	{\footnotesize$\Gamma$};
\node[above] at (-1, 1) 
	{\footnotesize$\Delta$};
\node[above] at (-1, 0) 
	{\footnotesize$\Gamma$};
% Name of config
\node at (-2.5,-1.25) {$B_{\vphantom{1}}$};
\end{tikzpicture}%
\hspace{1.0cm}%
% SECOND PICTURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,3.5);
}%
\foreach \y in {0,1,2,3}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,1) {\footnotesize$j$};
\node[left] at (-0.9,0) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-0.9,3) {\footnotesize$i$};
\node[left] at (-0.9,2) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right bends
\begin{scope}
\foreach \a in {1,3}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (2.5, 3) {\footnotesize$\Delta$};
\node[above] at (2.5, 2) {\footnotesize$\Gamma$};
\node[above] at (2.5, 1) {\footnotesize$\Delta$};
\node[above] at (2.5, 0) {\footnotesize$\Gamma$};
% Name of config
\node at (1,-1.25) {$I_1$};
\end{tikzpicture}%
\hspace{1.0cm}%
%
% THIRD PICTURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% RIGHT HALF
\begin{scope}
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,3.5);
}%
\foreach \y in {0,1,2,3}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (0,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Right bends
\foreach \a in {1,3}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
% LEFT HALF
\begin{scope}
% Connect things
\coordinate (v1) at ({-2 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] ({-2.21-3/sqrt(2)+0.5},3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (0,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2.21-3/sqrt(2)+0.5},2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (0,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] ({-2.21-3/sqrt(2)+0.5},1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (0,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] ({-2.21-3/sqrt(2)+0.5},0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (0,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left side 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		({-2.5-2/sqrt(2)-0.34+0.5},4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charge
\node[above] at ({-2.34-2/sqrt(2)}, 3.10) {\scriptsize$0$};
\node[above] at ({-2.34-2/sqrt(2)}, 2.10) {\scriptsize$c_i$};
\node[above] at ({-2.34-2/sqrt(2)}, 1.10) {\scriptsize$0$};
\node[above] at ({-2.34-2/sqrt(2)}, 0.10) {\scriptsize$c_j$};
% Rows
\node[left] at ({-2.69-2/sqrt(2)},3) {\footnotesize$j$};
\node[left] at ({-2.69-2/sqrt(2)},2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at ({-2.69-2/sqrt(2)},1) {\footnotesize$i$};
\node[left] at ({-2.69-2/sqrt(2)},0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\end{scope}
% Ice Types
\node[above] at (2.5, 3) {\footnotesize$\Delta$};
\node[above] at (2.5, 2) {\footnotesize$\Gamma$};
\node[above] at (2.5, 1) {\footnotesize$\Delta$};
\node[above] at (2.5, 0) {\footnotesize$\Gamma$};
% Name of config
\node at (0,-1.25) {$I_2$};
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$c_i \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; c_i$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; c_j$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$c_j \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr) \, Z(\mathbf{z}; \mathbf{c})
	+
	\wt_{\Gamma \Gamma} 
	\biggl(\!\!
	\mathord{%
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$c_i \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; c_j$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; c_i$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$c_j \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr) \, Z(\mathbf{z}; s_i(\mathbf{c}))
	&\text{if $c_i \neq c_j$,}\\[2ex]
	\wt_{\Gamma \Gamma} 
	\biggl(\!\!
	\mathord{%
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$c_i \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; c_i$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize\parbox[t]{\widthof{$\;c_j$}}{$\; c_i\hfil$}}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize\parbox[t]{\widthof{$c_j\;$}}{\hfil$c_i \;$}};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
\begin{scope}
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left boundary
\node[left] at (-4.5-0.4,3) {\footnotesize$j$};
\node[left] at (-4.5-0.4,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.5-0.4,1) {\footnotesize$i$};
\node[left] at (-4.5-0.4,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[right] at (-0.1,2) {\footnotesize$\phantom{\overline{j} \vphantom{\underline{j}}}$}; % for centering horizontally
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Left charges
\node[above] at (-4.5, 3.10) {\scriptsize$0$};
\node[above] at (-4.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-4.5, 1.10) {\scriptsize$0$};
\node[above] at (-4.5, 0.10) {\scriptsize$c_j$};
% Right charges
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_j$};
\begin{scope}
\tikzstyle{spin}=[draw, circle] 
% d
\path[black, very thin] 
	(-0.5, 3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% c
\path[black, very thin] 
	(-0.5, 2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% b
\path[black, very thin] 
	(-0.5, 1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% a
\path[black, very thin] 
	(-0.5, 0) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inside charges
\node[above right] at ($(v1)!0.5!(v2)$) {\scriptsize$\; 0$};
\node[below right] at ($(v1)!0.5!(v3)$) {\scriptsize$\; c_i$};
\node[above left] at ($(v2)!0.5!(v4)$) {\scriptsize$0 \;$};
\node[below left] at ($(v3)!0.5!(v4)$) {\scriptsize$c_i \;$};
% Filled-in braids
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}%
\hspace{0.65cm}%
%
% SECOND FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
\begin{scope}
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left boundary
\node[left] at (-4.5-0.4,3) {\footnotesize$j$};
\node[left] at (-4.5-0.4,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.5-0.4,1) {\footnotesize$i$};
\node[left] at (-4.5-0.4,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[right] at (-0.1,2) {\footnotesize$\phantom{\overline{j} \vphantom{\underline{j}}}$}; % for centering horizontally
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Left charges
\node[above] at (-4.5, 3.10) {\scriptsize$0$};
\node[above] at (-4.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-4.5, 1.10) {\scriptsize$0$};
\node[above] at (-4.5, 0.10) {\scriptsize$c_j$};
% Right charges
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_j$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_i$};
\begin{scope}
\tikzstyle{spin}=[draw, circle] 
% d
\path[black, very thin] 
	(-0.5, 3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% c
\path[black, very thin] 
	(-0.5, 2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% b
\path[black, very thin] 
	(-0.5, 1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% a
\path[black, very thin] 
	(-0.5, 0) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inside charges
\node[above right] at ($(v1)!0.5!(v2)$) {\scriptsize$\; 0$};
\node[below right] at ($(v1)!0.5!(v3)$) {\scriptsize$\; c_j$};
\node[above left] at ($(v2)!0.5!(v4)$) {\scriptsize$0 \;$};
\node[below left] at ($(v3)!0.5!(v4)$) {\scriptsize$c_i \;$};
% Filled-in braids
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}%
\hspace{0.65cm}%
%
% THIRD FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
\begin{scope}
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left boundary
\node[left] at (-4.5-0.4,3) {\footnotesize$j$};
\node[left] at (-4.5-0.4,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.5-0.4,1) {\footnotesize$i$};
\node[left] at (-4.5-0.4,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
\node[right] at (-0.1,2) {\footnotesize$\phantom{\overline{j} \vphantom{\underline{j}}}$}; % for centering horizontally
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Left charges
\node[above] at (-4.5, 3.10) {\scriptsize$0$};
\node[above] at (-4.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-4.5, 1.10) {\scriptsize$0$};
\node[above] at (-4.5, 0.10) {\scriptsize$c_j$};
% Right charges
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_i$};
\begin{scope}
\tikzstyle{spin}=[draw, circle] 
% d
\path[black, very thin] 
	(-0.5, 3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% c
\path[black, very thin] 
	(-0.5, 2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% b
\path[black, very thin] 
	(-0.5, 1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% a
\path[black, very thin] 
	(-0.5, 0) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inside charges
\node[above right] at ($(v1)!0.5!(v2)$) {\scriptsize$\; 0$};
\node[below right] at ($(v1)!0.5!(v3)$) {\scriptsize$\; c_i$};
\node[above left] at ($(v2)!0.5!(v4)$) {\scriptsize$0 \;$};
\node[below left] at ($(v3)!0.5!(v4)$) {\scriptsize$c_i \;$};
% Filled-in braids
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
\begin{scope}[xshift={1.57+1/sqrt(2)}]
% Rows
\node[left] at (-7.4,3) {\footnotesize$j$};
\node[left] at (-7.4,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-7.4,1) {\footnotesize$i$};
\node[left] at (-7.4,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Horizontal lines
\foreach \y in {0,1,2,3}
{%
	\draw[black, semithick] (-7,\y) -- (-4.5,\y);
	\node[black, fill=white] at (-5,\y) 
	{$...$};
	\draw[black, semithick] (-5.5,\y) -- (-5.3,\y);
	\draw[black, semithick] (-4.7,\y) -- (-4.5,\y);
}%
% Vertical lines
\foreach \x in {-6.5, -5.5, -4.5}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x, 3.5);
}%
% Vertices in grid
\foreach \x in {-6.5, -5.5, -4.5}
{%
	\foreach \y in {0,1,2,3}
	{%
		\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\end{scope}
% Spins 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-7,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-7, 3.10) {\scriptsize$0$};
\node[above] at (-7, 2.10) {\scriptsize$c_i$};
\node[above] at (-7, 1.10) {\scriptsize$0$};
\node[above] at (-7, 0.10) {\scriptsize$c_j$};
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Four vertices 
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Right boundary
	% bottom cap
\draw[black, semithick] (-0.5,0) -- ++(0.15,0) coordinate (a) arc (-90:90:{0.5}) coordinate (b) -- ++(-0.15,0);
\filldraw[black] (0.15,0.5) circle(2pt);
	% top cap
\draw[black, semithick] (-0.5,2) -- ++(0.15,0) coordinate (c) arc (-90:90:{0.5}) coordinate (d) -- ++(-0.15,0);
\filldraw[black] (0.15,2.5) circle(2pt);
% Ice Types
\node[above] at (-0.35,1) {\footnotesize$\Delta$};
\node[above] at (-0.35,0) {\footnotesize$\Gamma$};
\node[above] at (-0.35,3) {\footnotesize$\Delta$};
\node[above] at (-0.35,2) {\footnotesize$\Gamma$};
\end{tikzpicture}
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Rows
\node[left] at (-0.9,3) {\footnotesize$j$};
\node[left] at (-0.9,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-0.9,1) {\footnotesize$i$};
\node[left] at (-0.9,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Horizontal lines
\foreach \y in {0,1,2,3}
{%
	\draw[black, semithick] (-0.5,\y) -- (2.5,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Vertical lines
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x, 3.5);
}%
% Vertices in grid
\foreach \x in {0,1,2}
{%
	\foreach \y in {0,1,2,3}
	{%
		\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
% Left spins 
\foreach \a in {1,2,3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_i$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_j$};
% Right boundary
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(2.55,3) node[ 
	fill=white, 
	inner sep=0.3pt] 
	{\scriptsize$\varepsilon_1$};

\path[black, shape=circle, very thin] 
	(2.55,2) node[ 
	fill=white, 
	inner sep=0.3pt] 
	{\scriptsize$\varepsilon_2$};

\path[black, shape=circle, very thin] 
	(2.55,1) node[ 
	fill=white, 
	inner sep=0.3pt] 
	{\scriptsize$\varepsilon_3$};
	
\path[black, shape=circle, very thin] 
	(2.55,0) node[ 
	fill=white, 
	inner sep=0.3pt] 
	{\scriptsize$\varepsilon_4$};
\end{scope}
% Name of Config
\node at (1, -1.25) {$I_4$};
\end{tikzpicture}%
\hspace{1.0cm}%
%
% SECOND FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Four vertices 
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Row Indices
\node[left] at (-4.9,3) {\footnotesize$j$};
\node[left] at (-4.9,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.9,1) {\footnotesize$i$};
\node[left] at (-4.9,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=0.3pt, fill=white, spin] 
	{\scriptsize$\varepsilon_{1}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=0.3pt, fill=white, spin] 
	{\scriptsize$\varepsilon_{2}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=0.3pt, fill=white, spin] 
	{\scriptsize$\varepsilon_{3}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=0.3pt, fill=white, spin] 
	{\scriptsize$\varepsilon_{4}$};
\end{scope}
% Right boundary
	% bottom cap
\draw[black, semithick] (-0.5,0) -- ++(0.15,0) coordinate (a) arc (-90:90:{0.5}) coordinate (b) -- ++(-0.15,0);
\filldraw[black] (0.15,0.5) circle(2pt);
	% top cap
\draw[black, semithick] (-0.5,2) -- ++(0.15,0) coordinate (c) arc (-90:90:{0.5}) coordinate (d) -- ++(-0.15,0);
\filldraw[black] (0.15,2.5) circle(2pt);
% Ice Types
\node[above] at (-0.35,1) {\footnotesize$\Delta$};
\node[above] at (-0.35,0) {\footnotesize$\Gamma$};
\node[above] at (-0.35,3) {\footnotesize$\Delta$};
\node[above] at (-0.35,2) {\footnotesize$\Gamma$};
% Name of Config
\node at (-2.5, -1.25) {$I_5$};
\end{tikzpicture}%
\hspace{1.0cm}%
%
% THIRD FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Row Indices
\node[left] at (-4.9,3) {\footnotesize$j$};
\node[left] at (-4.9,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.9,1) {\footnotesize$i$};
\node[left] at (-4.9,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% bottom cap
\draw[black, semithick] (-4.5,0) -- ++(0.25,0) coordinate (a) arc (-90:90:{0.5}) coordinate (b) -- ++(-0.25,0);
\filldraw[black] ({-4.5+0.25+0.5},0.5) circle(2pt);
% top cap
\draw[black, semithick] (-4.5,2) -- ++(0.25,0) coordinate (c) arc (-90:90:{0.5}) coordinate (d) -- ++(-0.25,0);
\filldraw[black] ({-4.5+0.25+0.5},2.5) circle(2pt);
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=0.3pt, fill=white, spin] 
	{\scriptsize$\varepsilon_{1}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=0.3pt, fill=white, spin] 
	{\scriptsize$\varepsilon_{2}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=0.3pt, fill=white, spin] 
	{\scriptsize$\varepsilon_{3}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=0.3pt, fill=white, spin] 
	{\scriptsize$\varepsilon_{4}$};
\end{scope}
% Ice types
\node[above] at ({-4.5+0.25+0.25},1) {\footnotesize$\Delta$};
\node[below] at ({-4.5+0.25+0.25}, 0) {\footnotesize$\Gamma$};
\node[above] at ({-4.5+0.25+0.25},3) {\footnotesize$\Delta$};
\node[below] at ({-4.5+0.25+0.25}, 2) {\footnotesize$\Gamma$};
% Name of Config
\node at (-4.5, -1.25) {$I_6$};
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}, baseline=40]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,5.5);
	\node[black, fill=white, rotate=90] at (\x,1.5) 
	{$...$};
	\draw[black, semithick] (\x,1) -- (\x,1.2);
	\draw[black, semithick] (\x,1.8) -- (\x,2);
}%
\foreach \y in {0,1,2,3,4,5}
{%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (0,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
% Right bends
\begin{scope}
\foreach \y in {1,3,5}
	{%
	\draw[black, semithick] 
	(2,\y) -- (2.5,\y) arc (90:-90:0.5) 
		-- (2.5,\y-1) -- (2,\y-1);
	\filldraw[black] (3,\y-0.5) circle(2pt);
	}%
\end{scope}
% Top boundary
%\foreach \x in {0,1,2}
%{%
%	\tikzstyle{every node}=[draw] 
%	\path[black, shape=circle, very thin] 
%		(\x,5.5) node[ 
%		fill=white, 
%		inner sep=-0.5pt] 
%		{\tiny$\boldsymbol{\phantom{+}}$};
%}%
% Bottom boundary
%\foreach \x in {0,1,2}
%{%
%	\tikzstyle{every node}=[draw] 
%	\path[black, shape=circle, very thin] 
%		(\x,-0.5) node[ 
%		fill=white, 
%		inner sep=-0.5pt] 
%		{\tiny$\boldsymbol{+}$};
%}%
% Left boundary
%\node[left] at (-0.95,5) {\footnotesize$1$};
%\node[left] at (-0.95,4) {\footnotesize$\overline{1} \vphantom{\underline{1}}$};
%\node[left] at (-0.95,3) {\footnotesize$2$};
%\node[left] at (-0.95,2) {\footnotesize$\overline{2} \vphantom{\underline{2}}$};
\node[left] at (-0.95,1) {\footnotesize$r$};
\node[left] at (-0.95,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\foreach \y in {0,1,...,5}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,5-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Charges
\node[above] at (-0.5, 5.10) {\scriptsize$0$};
\node[above] at (-0.5, 4.10) {\scriptsize$c_1$};
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_2$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_r$};
\end{tikzpicture}%
	}
	\,\right)
	+
	g(2e) (z_{r}^{-n} - z_{r}^n)
	\, Z
	\left(\!
	\mathord{%
	% SECOND CONFIG
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}, baseline=40]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,5.5);
	\node[black, fill=white, rotate=90] at (\x,1.5) 
	{$...$};
	\draw[black, semithick] (\x,1) -- (\x,1.2);
	\draw[black, semithick] (\x,1.8) -- (\x,2);
}%
\foreach \y in {0,1,2,3,4,5}
{%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (0,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
% Right bends
\begin{scope}
\foreach \y in {1,3,5}
	{%
	\draw[black, semithick] 
	(2,\y) -- (2.5,\y) arc (90:-90:0.5) 
		-- (2.5,\y-1) -- (2,\y-1);
	\filldraw[black] (3,\y-0.5) circle(2pt);
	}%
\end{scope}
\node[left] at (-0.95,1) {\footnotesize$r$};
\node[left] at (-0.95,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\foreach \y in {0,1,...,5}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,5-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Charges
\node[above] at (-0.5, 5.10) {\scriptsize$0$};
\node[above] at (-0.5, 4.10) {\scriptsize$c_1$};\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_2$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$C$};
\end{tikzpicture}%
	}
	\,\right) \phantom{,}
	\\[1ex]
	= 
	(z_{r}^{-n} - v z_{r}^{n}) 
	\, Z
	\left(\!
	\mathord{%
	% THIRD CONFIG
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}, baseline=40]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,5.5);
	\node[black, fill=white, rotate=90] at (\x,1.5) 
	{$...$};
	\draw[black, semithick] (\x,1) -- (\x,1.2);
	\draw[black, semithick] (\x,1.8) -- (\x,2);
}%
\foreach \y in {0,1,2,3,4,5}
{%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (0,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
% Right bends
\begin{scope}
\foreach \y in {1,3,5}
	{%
	\draw[black, semithick] 
	(2,\y) -- (2.5,\y) arc (90:-90:0.5) 
		-- (2.5,\y-1) -- (2,\y-1);
	\filldraw[black] (3,\y-0.5) circle(2pt);
	}%
\end{scope}
\node[left] at (-0.95,0) {\footnotesize$r$};
\node[left] at (-0.95,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\foreach \y in {0,1,...,5}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,5-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Charges
\node[above] at (-0.5, 5.10) {\scriptsize$0$};
\node[above] at (-0.5, 4.10) {\scriptsize$c_1$};
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_2$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$c_r$};
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},0.5);
% To vertically center stuff
\draw[white, semithick] ({-2.5 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2.5 + 1/sqrt(2) + 0.07}, 1.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-3.1,0) {\footnotesize$r$};
\node[left] at (-3.1,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Bottom boundary (hidden to vertically center)
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[white, shape=circle, very thin] 
		({-2.5 + 1/sqrt(2) + 0.07},-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
\end{scope}
% Left boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-2.7, 1.10) {\scriptsize$c_r$};
\node[above] at (-2.7, 0.10) {\scriptsize$0$};
% Ice Types
\node[above] at (-1,1) {\footnotesize$\Delta$};
\node[below] at (-1,0) {\footnotesize$\Gamma$};
% Name of Config
\node at ({-2.5 + 1/sqrt(2) + 0.07},-1.25) {$B_1$};
\end{tikzpicture}%
\hspace{1.0cm}%
%
% SECOND FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,1) {\footnotesize$r$};
\node[left] at (-0.9,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
%\node[above] at (-0.5, 0.10) {\scriptsize$c_r$};
%\node[above] at (-0.5, 1.10) {\scriptsize$0$};
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (2.5,1) {\footnotesize$\Delta$};
\node[above] at (2.5,0) {\footnotesize$\Gamma$};
% Name of Config
\node at (1,-1.25) {$I_1$};
\end{tikzpicture}%
\hspace{1.0cm}%
%
% THIRD FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2 + 1/sqrt(2) + 0.07},0.5);
% To vertically center stuff
\draw[white, semithick] ({-2 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2 + 1/sqrt(2) + 0.07}, 1.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07+0.5}, 1) to (v1)
	[out=-45, in=180] to (0,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07+0.5}, 0) to (v1)
	[out=45, in=180] to (0, 1);
% Vertices v1
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2.7-0.4+0.5,0) {\footnotesize$r$};
\node[left] at ({-2.7-0.4+0.5},1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (0,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\foreach \y in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		({-2.7+0.5},4-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-2.2, 1.10) {\scriptsize$c_r$};
\node[above] at (-2.2, 0.10) {\scriptsize$0$};
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (2.5,1) {\footnotesize$\Delta$};
\node[above] at (2.5,0) {\footnotesize$\Gamma$};
% Name of Config
\node at (0.5,-1.25) {$I_2$};
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.9,0) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
	}%
\node[right] at (0.4,1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};
% Charges
\node[above] at (-0.5, 1.10) {\scriptsize$c_r$};
\node[above] at (-0.5, 0.10) {\scriptsize$0$};
% Right boundary
\begin{scope}
% Connect things
\coordinate (v1) at ({2+2 - 1/sqrt(2) - 0.07},0.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (2, 1) to (v1)
	[out=-45, in=180] to (5-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] (2, 0) to (v1)
	[out=45, in=180] to (5-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
% Right bend
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(5-0.5,\a) arc (90:-90:0.5) 
		-- (5-0.5,\a-1);
	\filldraw[black] (5,\a-0.5) circle(2pt);
	}%
\end{scope}
\end{scope}
% Ice Types
\node[above] at (4.5,1) {\footnotesize$\Delta$};
\node[below] at (4.5,0) {\footnotesize$\Gamma$};
\end{tikzpicture}
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\foreach \y in {0,1}
	{%
	\draw[semithick, black] (\x,\y-0.5) -- (\x,\y+0.5);
	\draw[semithick, black] (\x-0.5,\y) -- (\x+0.5,\y);
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.9,0) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-0.5, 1.10) {\scriptsize$c_r$};
\node[above] at (-0.5, 0.10) {\scriptsize$0$};
% Right boundary
\begin{scope}
\foreach \a in {3}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(2.55,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_1$};
	}%
\foreach \a in {4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(2.55,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_2$};
	}%
\end{scope}
% Ice Types
%\node[above] at (0.5,1) {\footnotesize$\Gamma$};
%\node[above] at (0.5,0) {\footnotesize$\Delta$};
% Name of Config
\node at (1,-1.25) {$I_4$};
\end{tikzpicture}%
\hspace{1.0cm}%
%
% SECOND FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},0.5);
% To vertically center stuff
\draw[white, semithick] ({-2.5 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2.5 + 1/sqrt(2) + 0.07}, 1.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Bottom boundary hidden (to vertically center)
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[white, shape=circle, very thin] 
		({-2.5 + 1/sqrt(2) + 0.07},-0.5) node[ 
		fill=white, 
		inner sep=0pt] {\ssmall$\boldsymbol{+}$};
\end{scope}
% Left boundary 
\foreach \a in {3}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_1$};
	}%
\foreach \a in {4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_2$};
	}%
% Right bend
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(-0.5,\a) arc (90:-90:0.5) 
		-- (-0.5,\a-1);
	\filldraw[black] (0,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (-0.5,1) {\footnotesize$\Delta$};
\node[below] at (-0.5,0) {\footnotesize$\Gamma$};
% Name of Config
\node at ({-2.5 + 1/sqrt(2) + 0.07},-1.25) {$I_5$};
\end{tikzpicture}%
\hspace{1.0cm}%
%
% THIRD FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% To vertically center stuff
\draw[white, semithick] ({-2.5 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2.5 + 1/sqrt(2) + 0.07}, 1.5);
% Row indices
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Bottom boundary hidden (to vertically center)
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[white, shape=circle, very thin] 
		({-2.5 + 1/sqrt(2) + 0.07},-0.5) node[ 
		fill=white, 
		inner sep=0pt] {\ssmall$\boldsymbol{+}$};
\end{scope}
% Bend
\draw[black, semithick] (-2.7, 0) -- ++(0.25,0) coordinate (bottom_ice) arc (-90:0:0.5) coordinate (vertex) arc (0:90:0.5)
coordinate (top_ice) -- ++(-0.25,0);
\filldraw[black] (vertex) circle(2pt);
% Left boundary 
\foreach \a in {3}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7, 4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_1$};
	}%
\foreach \a in {4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_2$};
	}%
% Ice Types
\node[above] at (-2.7+0.5,1) {\footnotesize$\Gamma$};
\node[below] at (-2.7+0.5,0) {\footnotesize$\Delta$};
% Name of Config
\node at (-2.7, -1.25) {$I_6$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=2.25]
	\draw[black, semithick] 
	(-0.25,0) -- (0.25,0) arc (-90:90:{3*sqrt(2)/10}) 
	-- (-0.25,{3*sqrt(2)/5});
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{0*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
	{\tiny$\boldsymbol{+}$}
	node[left] {\scriptsize$c \, \;$};
	% row r
	\node[left] at (-1,{0*3*sqrt(2)/5}) {\footnotesize$r$};
	% row r-bar
	\node[left] at (-1,{1*3*sqrt(2)/5 - 0.12}) {\footnotesize$\smash{\overline{r}}$};
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{1*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	node[left] {\scriptsize$c \, \;$};
	% Other stuff
	\filldraw[black] ({0.25+3*sqrt(2)/10},{3*sqrt(2)/10}) circle(2.25pt);
	\end{tikzpicture}
	\biggr)
	=
	z_{r}^{-1},
	\qquad
	\wt_{\Gamma \Delta} 
	\biggl(\!
	% Cap
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=2.65]
	\draw[black, semithick] 
	(-0.25,0) -- (0.25,0) arc (-90:90:{3*sqrt(2)/10}) 
	-- (-0.25,{3*sqrt(2)/5});
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{0*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	node[left] {\scriptsize$c \, \;$};
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{1*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
	node[left] {\scriptsize$c{+}1 \, \;$};
	% row r
	\node[left] at (-1-0.7,{0*3*sqrt(2)/5}) 
	{\footnotesize$r$};
	% row r-bar
	\node[left] at (-1-0.7,{1*3*sqrt(2)/5 - 0.12}) 
	{\footnotesize$\smash{\overline{r}}$};
	% Other stuff
	\filldraw[black] ({0.25+3*sqrt(2)/10},{3*sqrt(2)/10}) circle(2.25pt);
	\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
%\draw[black, thin, ->]  (2,2.5) -- (2,2);
\node[above] at (2,1.95) {\footnotesize$\overline{c}$};
% Charges -- row \underline{r}
\foreach \x in {3,5}
{%
	\node[above] at ({\x-0.5}, 1.10) 
	{\scriptsize$0$};
}%
\node[above] at ({2-0.5},1.10) {\scriptsize$1$};
%\node[above] at (-0.5,1.10) {\scriptsize$c_r$};
\node[above] at (-0.65,1.10) {\scriptsize$N{-}\overline{c}$};
% Charges -- row r
\foreach \x in {0,2,3,5}
{%
	\node[below] at ({\x-0.5}, -0.10) 
	{\scriptsize$0$};
}%
% Charge -- vertex in bend
\node[right] at (5.25,0.5) {\scriptsize$0$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,...,4}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,...,4}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0,1}
{%
	\node[black, fill=white] at (0.5,\y) {$...$};
	\node[black, fill=white] at (3.5,\y) {$...$};
	\draw[black, semithick] (-0.5,\y) -- (0.2,\y);
	\draw[black, semithick] (0.8,\y) -- (3.2,\y);
	\draw[black, semithick] (3.8,\y) -- (4.5,\y);
}%
\draw[black, fill=white, thin] (2,1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-0.2-0.75,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.2-0.75,0) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(4.5,\a) -- (4.75,\a) arc (90:-90:0.5) 
		-- (4.75,\a-1) -- (4.5,\a-1);
	\filldraw[black] (5.25,\a-0.5) circle(2pt);
	}%
\end{scope}
% Inner spins -- horizontal, row \overline{r}
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inner spins -- horizontal, row r
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {0,1,3,4}
{%
	\path[black, shape=circle, very thin] 
	(\x,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
}%

\path[black, shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Ice Types
\node[below] at (5.1,0.1) {\footnotesize$\Delta$};
\node[above] at (5.1,0.9) {\footnotesize$\Gamma$};
\end{tikzpicture}%
\qquad%
%
% RIGHT FIGURE (after change)
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
%\draw[black, thin, ->]  (2,2.5) -- (2,2);
\node[above] at (2,1.95) {\footnotesize$\overline{c}$};
% Charges -- row \underline{r}
\foreach \x in {3,5}
{%
	\node[above] at ({\x-0.5}, 1.10) 
	{\scriptsize$0$};
}%
\node[above] at ({2-0.5},1.10) {\scriptsize$1$};
\node[above] at (-0.65,1.10) {\scriptsize$N{-}\overline{c}$};
% Charges -- row r
\node[below] at (4.5, -0.10) {\scriptsize$1$};
%\node[below] at (2.5, -0.10) {\scriptsize$b$};
%\node[below] at (1.5,-0.10) {\tiny$b{+}1$};
\node[below] at (-0.5, -0.10) {\scriptsize$N$};
% Charge -- vertex in bend
\node[right] at (5.25,0.5) {\scriptsize$0$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,...,4}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,...,4}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0,1}
{%
	\node[black, fill=white] at (0.5,\y) {$...$};
	\node[black, fill=white] at (3.5,\y) {$...$};
	\draw[black, semithick] (-0.5,\y) -- (0.2,\y);
	\draw[black, semithick] (0.8,\y) -- (3.2,\y);
	\draw[black, semithick] (3.8,\y) -- (4.5,\y);
}%
\draw[black, fill=white, thin] (2,1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-0.2-0.75,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.2-0.75,0) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(4.5,\a) -- (4.75,\a) arc (90:-90:0.5) 
		-- (4.75,\a-1) -- (4.5,\a-1);
	\filldraw[black] (5.25,\a-0.5) circle(2pt);
	}%
\end{scope}
% Inner spins -- horizontal, row \overline{r}
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inner spins -- horizontal, row r
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {0,1,3,4}
{%
	\path[black, shape=circle, very thin] 
	(\x,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
}%

\path[black, shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Ice Types
\node[below] at (5.1, 0.1) {\footnotesize$\Gamma$};
\node[above] at (5.1, 0.9) {\footnotesize$\Gamma$};
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column \overline{c}
\node[above] at (2,1.95) {\footnotesize$\overline{c}$};
% Column c
\node[above] at (5,1.95) {\footnotesize$c$};
% Charges -- row \overline{r}
\node[above] at (7.45,1.10) {\scriptsize$\;c{+}1$};
\node[above] at (5.5,1.10) {\scriptsize$2c$};
\node[above] at (4.5,1.10) {\scriptsize$2c$};
\node[above] at (2.5,1.10) {\scriptsize$2c$};
\node[above] at (1.5,1.5) {\scriptsize$2c{+}1$};
%\node[above] at (-0.5,1.10) {\scriptsize$c_r$};
\node[above] at (-0.96,1.10) {\scriptsize$N{-}\overline{c}{+}2c$};
% Charges -- row r
\foreach \x in {0,2,3,5}
{%
	\node[below] at ({\x-0.5}, -0.10) 
	{\scriptsize$0$};
}%
\node[below] at (-0.65,-0.10) {\scriptsize$\phantom{N{-}c}$};
\node[below] at (5.5,-0.10) {\scriptsize$1$};
\node[below] at (7.5,-0.10) {\scriptsize$c \vphantom{1}$};
% Charge -- vertex in bend
\node[right] at (8.25,0.5) {\scriptsize$c$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,...,7}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,...,7}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0,1}
{%
	\node[black, fill=white] at (0.5,\y) {$...$};
	\node[black, fill=white] at (0.5,0.5) {$...$};
	\node[black, fill=white] at (3.5,\y) {$...$};
	\node[black, fill=white] at (3.5,0.5) {$...$};
	\node[black, fill=white] at (6.5,\y) {$...$};
	\node[black, fill=white] at (6.5,0.5) {$...$};
	\draw[black, semithick] (-0.5,\y) -- (0.2,\y);
	\draw[black, semithick] (0.8,\y) -- (3.2,\y);
	\draw[black, semithick] (3.8,\y) -- (6.2,\y);
	\draw[black, semithick] (6.8,\y) -- (7.5,\y);
}%
\draw[black, fill=white, thin] (2,1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
\draw[black, fill=white, thin] (5,0) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-0.2-0.75,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.2-0.75,0) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(7.5,\a) -- (7.75,\a) arc (90:-90:0.5) 
		-- (7.75,\a-1) -- (7.5,\a-1);
	\filldraw[black] (8.25,\a-0.5) circle(2pt);
	}%
\end{scope}
% Inner spins -- horizontal, row \overline{r}
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(5.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(7.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inner spins -- horizontal, row r
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(5.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(7.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(5,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(6,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(7,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(5,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(6,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(7,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Bottom spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {0,1,2,3,4,6,7}
{%
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\path[black, shape=circle, very thin] 
	(5,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Ice Types
\node[below] at (8.1,0.1) {\footnotesize$\Delta$};
\node[above] at (8.1,0.9) {\footnotesize$\Gamma$};
\end{tikzpicture}\qquad\hspace{-3pt}%
%
% RIGHT FIGURE (before change)
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column \overline{c}
\node[above] at (2,1.95) {\footnotesize$\overline{c}$};
% Column c
\node[above] at (5,1.95) {\footnotesize$c$};
% Charges -- row \overline{r}
\node[above] at (7.5,1.10) {\scriptsize$1$};
\node[above] at (5.5,1.10) {\scriptsize$c$};
\node[above] at (4.5,1.10) {\scriptsize$c$};
\node[above] at (2.5,1.10) {\scriptsize$c$};
\node[above] at (1.5,1.5) {\scriptsize$\vphantom{2c{+}1}$};
\node[above] at (1.5,1.10) {\scriptsize$c{+}1$};
\node[above] at (-0.90,1.10) {\scriptsize$N{-}\overline{c}{+}c$};
% Charges -- row r
\node[below] at (7.5,-0.10) {\scriptsize$0$};
\node[below] at (5.5,-0.10) {\scriptsize$0$};
\node[below] at (4.5,-0.10) {\scriptsize$1$};
\node[below] at (-0.65,-0.10) {\scriptsize$N{-}c$};
% Charge -- vertex in bend
\node[right] at (8.25,0.5) {\scriptsize$0$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,...,7}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,...,7}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0,1}
{%
	\node[black, fill=white] at (0.5,\y) {$...$};
	\node[black, fill=white] at (0.5,0.5) {$...$};
	\node[black, fill=white] at (3.5,\y) {$...$};
	\node[black, fill=white] at (3.5,0.5) {$...$};
	\node[black, fill=white] at (6.5,\y) {$...$};
	\node[black, fill=white] at (6.5,0.5) {$...$};
	\draw[black, semithick] (-0.5,\y) -- (0.2,\y);
	\draw[black, semithick] (0.8,\y) -- (3.2,\y);
	\draw[black, semithick] (3.8,\y) -- (6.2,\y);
	\draw[black, semithick] (6.8,\y) -- (7.5,\y);
}%
\draw[black, fill=white, thin] (2,1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
\draw[black, fill=white, thin] (5,0) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-0.2-0.75,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.2-0.75,0) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(7.5,\a) -- (7.75,\a) arc (90:-90:0.5) 
		-- (7.75,\a-1) -- (7.5,\a-1);
	\filldraw[black] (8.25,\a-0.5) circle(2pt);
	}%
\end{scope}
% Inner spins -- horizontal, row \overline{r}
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(5.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(7.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inner spins -- horizontal, row r
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(5.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(7.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(5,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(6,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(7,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(5,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(6,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(7,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Bottom spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {0,1,2,3,4,6,7}
{%
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%

\path[black, shape=circle, very thin] 
	(5,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Ice Types
\node[below] at (8.1,0.1) {\footnotesize$\Gamma$};
\node[above] at (8.1,0.9) {\footnotesize$\Gamma$};
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
\node[above] at (2,1.95) {\footnotesize$\overline{c}$};
% Charges -- row \underline{r}
\node[above] at (4.45,1.10) {\scriptsize$\;c{+}1$};
\node[above] at (2.5,1.10) {\scriptsize$2c$};
\node[above] at (1.5,1.5) {\scriptsize$2c{+}1$};
%\node[above] at (-0.5, 1.10) {\scriptsize$c_r$};
\node[above] at (-0.65,1.10) {\scriptsize$N{+}c$};
% Charges -- row r
\node[below] at (1.5,-0.10) {\scriptsize$\phantom{N{-}c}$};
\node[below] at (2.5,-0.10) {\scriptsize$\phantom{d}$};
\node[below] at (-0.5, -0.10) {\scriptsize$0$};
\node[below] at (1.5, -0.10) {\scriptsize$0$};
\node[below] at (2.5,-0.10) {\scriptsize$1$};
\node[below] at (4.5,-0.10) {\scriptsize$c \vphantom{0}$};
% Charge -- vertex in bend
\node[right] at (5.25,0.5) {\scriptsize$c$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,...,4}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,...,4}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0,1}
{%
	\node[black, fill=white] at (0.5,\y) {$...$};
	\node[black, fill=white] at (0.5,0.5) {$...$};
	\node[black, fill=white] at (3.5,\y) {$...$};
	\node[black, fill=white] at (3.5,0.5) {$...$};
	\draw[black, semithick] (-0.5,\y) -- (0.2,\y);
	\draw[black, semithick] (0.8,\y) -- (3.2,\y);
	\draw[black, semithick] (3.8,\y) -- (4.5,\y);
}%
\draw[black, fill=white, thin] (2,0) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
\draw[black, fill=white, thin] (2,1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-0.2-0.75,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.2-0.75,0) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(4.5,\a) -- (4.75,\a) arc (90:-90:0.5) 
		-- (4.75,\a-1) -- (4.5,\a-1);
	\filldraw[black] (5.25,\a-0.5) circle(2pt);
	}%
\end{scope}
% Inner spins -- horizontal, row \overline{r}
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inner spins -- horizontal, row r
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {0,1,3,4}
{%
	\path[black, shape=circle, very thin] 
	(\x,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
}%

\path[black, shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Bottom spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Ice Types
\node[below] at (5.1,0.1) {\footnotesize$\Delta \vphantom{\Gamma}$};
\node[above] at (5.1,0.9) {\footnotesize$\Gamma$};
\end{tikzpicture}\qquad%
%
% RIGHT FIGURE (after change)
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Column 
%\node[above] at (2,1.95) {\footnotesize$\text{$\overline{c}$ $(=c)$}$};
\node[above] at (2,1.95) {\footnotesize$\overline{c}$};
% Charges -- row \underline{r}
\node[above] at (4.5,1.10) {\scriptsize$1$};
\node[above] at (2.5,1.10) {\scriptsize$c$};
\node[above] at (1.5,1.5) {\scriptsize$\phantom{2c{+}1}$};
\node[above] at (1.5,1.10) {\scriptsize$c{+}1$};
\node[above] at (-0.5, 1.10) {\scriptsize$N$};
% Charges -- row r
\node[below] at (-0.65,-0.10) {\scriptsize$N{-}c$};
\node[below] at (1.5,-0.10) {\scriptsize$1$};
\node[below] at (2.5,-0.10) {\scriptsize$0$};
\node[below] at (4.5,-0.10) {\scriptsize$0$};
% Charge -- vertex in bend
\node[right] at (5.25,0.5) {\scriptsize$0$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,...,4}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,...,4}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
\foreach \y in {0,1}
{%
	\node[black, fill=white] at (0.5,\y) {$...$};
	\node[black, fill=white] at (0.5,0.5) {$...$};
	\node[black, fill=white] at (3.5,\y) {$...$};
	\node[black, fill=white] at (3.5,0.5) {$...$};
	\draw[black, semithick] (-0.5,\y) -- (0.2,\y);
	\draw[black, semithick] (0.8,\y) -- (3.2,\y);
	\draw[black, semithick] (3.8,\y) -- (4.5,\y);
}%
\draw[black, fill=white, thin] (2,0) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
\draw[black, fill=white, thin] (2,1) +(-2.75pt, -2.75pt) rectangle +(2.75pt, 2.75pt);
% Left boundary
\node[left] at (-0.2-0.75,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.2-0.75,0) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(4.5,\a) -- (4.75,\a) arc (90:-90:0.5) 
		-- (4.75,\a-1) -- (4.5,\a-1);
	\filldraw[black] (5.25,\a-0.5) circle(2pt);
	}%
\end{scope}
% Inner spins -- horizontal, row \overline{r}
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4.5,1) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inner spins -- horizontal, row r
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(1.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(4.5,0) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inner spins -- vertical
\begin{scope}
\tikzstyle{every node}=[draw] 
\foreach \x in {0,1,3,4}
{%
	\path[black, shape=circle, very thin] 
	(\x,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
}%

\path[black, shape=circle, very thin] 
	(2,0.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Top spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
	
\path[black, shape=circle, very thin] 
	(3,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,1.5) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Bottom spins
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(0,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(1,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(2,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(3,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
	
\path[black, shape=circle, very thin] 
	(4,-0.5) node[ 
	fill=white, 
	inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Ice Types
\node[below] at (5.1,0.1) {\footnotesize$\Gamma$};
\node[above] at (5.1,0.9) {\footnotesize$\Gamma$};
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=2.25]
	\draw[black, semithick] 
	(-0.25,0) -- (0.25,0) arc (-90:90:{3*sqrt(2)/10}) 
	-- (-0.25,{3*sqrt(2)/5});
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{0*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
	{\tiny$\boldsymbol{+}$}
	node[left] {\scriptsize$1 \, \;$};
	% row r
	\node[left] at (-1,{0*3*sqrt(2)/5}) 
	{\footnotesize$r$};
	% row r-bar
	\node[left] at (-1,{1*3*sqrt(2)/5}) 
	{\footnotesize$\overline{r} \vphantom{\underline{r}}$};
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{1*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	node[left] {\scriptsize$0 \, \;$};
	% Other stuff
	\filldraw[black] ({0.25+3*sqrt(2)/10},{3*sqrt(2)/10}) circle(2.25pt);
	\end{tikzpicture}
	\biggr)
	= z_{r}^{-1},
	\qquad
	\wt_{\Gamma \Gamma}
	\biggl(\!
	% Cap
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=2.25]
	\draw[black, semithick] 
	(-0.25,0) -- (0.25,0) arc (-90:90:{3*sqrt(2)/10}) 
	-- (-0.25,{3*sqrt(2)/5});
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{0*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	node[left] {\scriptsize$0 \, \;$};
	% row r
	\node[left] at (-1,{0*3*sqrt(2)/5}) 
	{\footnotesize$r$};
	% row r-bar
	\node[left] at (-1,{1*3*sqrt(2)/5}) 
	{\footnotesize$\overline{r} \vphantom{\underline{r}}$};
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{1*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
	node[left] {\scriptsize$1 \, \;$};
	% Other stuff
	\filldraw[black] ({0.25+3*sqrt(2)/10},{3*sqrt(2)/10}) circle(2.25pt);
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=2.25]
	\draw[black, semithick] 
	(-0.25,0) -- (0.25,0) arc (-90:90:{3*sqrt(2)/10}) 
	-- (-0.25,{3*sqrt(2)/5});
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{0*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
	{\tiny$\boldsymbol{+}$}
	node[left] {\scriptsize$1 \, \;$};
	% row r
	\node[left] at (-1,{1*3*sqrt(2)/5}) 
	{\footnotesize$r$};
	% row r-bar
	\node[left] at (-1,{0*3*sqrt(2)/5}) 
	{\footnotesize$\overline{r} \vphantom{\underline{r}}$};
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{1*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
	node[left] {\scriptsize$0 \, \;$};
	% Other stuff
	\filldraw[black] ({0.25+3*sqrt(2)/10},{3*sqrt(2)/10}) circle(2.25pt);
	\end{tikzpicture}
	\biggr)
	%&=
	=
	z_{r},
	\qquad
	\wt_{\Gamma \Gamma}
	\biggl(\!
	% Cap
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=2.25]
	\draw[black, semithick] 
	(-0.25,0) -- (0.25,0) arc (-90:90:{3*sqrt(2)/10}) 
	-- (-0.25,{3*sqrt(2)/5});
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{0*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$}
	node[left] {\scriptsize$0 \, \;$};
	% row r
	\node[left] at (-1,{1*3*sqrt(2)/5}) 
	{\footnotesize$r$};
	% row r-bar
	\node[left] at (-1,{0*3*sqrt(2)/5}) 
	{\footnotesize$\overline{r} \vphantom{\underline{r}}$};
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
	(0,{1*3*sqrt(2)/5}) node[inner sep=-0.5pt, 
		fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
	node[left] {\scriptsize$1 \, \;$};
	% Other stuff
	\filldraw[black] ({0.25+3*sqrt(2)/10},{3*sqrt(2)/10}) circle(2.25pt);
	\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}, baseline=40]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,5.5);
	\node[black, fill=white, rotate=90] at (\x,1.5) 
	{$...$};
	\draw[black, semithick] (\x,1) -- (\x,1.2);
	\draw[black, semithick] (\x,1.8) -- (\x,2);
}%
\foreach \y in {0,1,2,3,4,5}
{%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (0,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
% Right bends
\begin{scope}
\foreach \y in {1,3,5}
	{%
	\draw[black, semithick] 
	(2,\y) -- (2.5,\y) arc (90:-90:0.5) 
		-- (2.5,\y-1) -- (2,\y-1);
	\filldraw[black] (3,\y-0.5) circle(2pt);
	}%
\end{scope}
% Left boundary
\node[left] at (-0.95,0) {\footnotesize$r$};
\node[left] at (-0.95,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\foreach \y in {0,1,...,5}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,5-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Charges
\node[above] at (-0.5, 5.10) {\scriptsize$0$};
\node[above] at (-0.5, 4.10) {\scriptsize$c_1$};
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_2$};
\node[above] at (-0.5, 1.10) {\scriptsize$c_r$};
\node[above] at (-0.5, 0.10) {\scriptsize$0$};
% Ice Types
\begin{scope}
\foreach \d in {1}
{%
	\node[above] at (2.5, \d) 
	{\footnotesize$\Gamma$};
}%
\foreach \g in {0}
{%
	\node[above] at (2.5, \g) 
	{\footnotesize$\Delta$};
}%
\end{scope}
\node at (1,-1.25) {$I_7$};
\end{tikzpicture}%
}
\quad \longleftrightarrow \quad
% SECOND CONFIG
\mathord{%
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}, baseline=40]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,5.5);
	\node[black, fill=white, rotate=90] at (\x,1.5) 
	{$...$};
	\draw[black, semithick] (\x,1) -- (\x,1.2);
	\draw[black, semithick] (\x,1.8) -- (\x,2);
}%
\foreach \y in {0,1,2,3,4,5}
{%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (0,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
}%
% Right bends
\begin{scope}
\foreach \y in {1,3,5}
	{%
	\draw[black, semithick] 
	(2,\y) -- (2.5,\y) arc (90:-90:0.5) 
		-- (2.5,\y-1) -- (2,\y-1);
	\filldraw[black] (3,\y-0.5) circle(2pt);
	}%
\end{scope}
% Left boundary
\node[left] at (-0.95,0) {\footnotesize$r$};
\node[left] at (-0.95,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\foreach \y in {0,1,...,5}
{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,5-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
% Charges
\node[above] at (-0.5, 5.10) {\scriptsize$0$};
\node[above] at (-0.5, 4.10) {\scriptsize$c_1$};
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$c_2$};
\node[right] at (3, 0.5) {\scriptsize$0$};
% Ice Types
\begin{scope}
\foreach \d in {1}
{%
	\node[above] at (2.5, \d) 
	{\footnotesize$\Gamma$};
}%
\foreach \g in {0}
{%
	\node[above] at (2.5, \g) 
	{\footnotesize$\Gamma$};
}%
\end{scope}
\node at (1,-1.25) {$\phantom{I_7}$};
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},0.5);
% To vertically center stuff
\draw[white, semithick] ({-2.5 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2.5 + 1/sqrt(2) + 0.07}, 1.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-3.1,1) {\footnotesize$r$};
\node[left] at (-3.1,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Bottom boundary (hidden to vertically center)
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[white, shape=circle, very thin] 
		({-2.5 + 1/sqrt(2) + 0.07},-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
\end{scope}
% Left boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2-0.7,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-2.7, 0.10) {\scriptsize$b$};
\node[above] at (-2.7, 1.10) {\scriptsize$a$};
% Ice Types
\node[above] at (-1,1) {\footnotesize$\Gamma$};
\node[below] at (-1,0) {\footnotesize$\Gamma$};
% Name of Config
\node at ({-2.5 + 1/sqrt(2) + 0.07},-1.25) {$B_2$};
\end{tikzpicture}%
\hspace{1.0cm}%
%
% SECOND FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,0) {\footnotesize$r$};
\node[left] at (-0.9,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (2.5,1) {\footnotesize$\Gamma$};
\node[above] at (2.5,0) {\footnotesize$\Gamma$};
% Name of Config
\node at (1,-1.25) {$I_8$};
\end{tikzpicture}%
\hspace{1.0cm}%
%
% THIRD FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2 + 1/sqrt(2) + 0.07},0.5);
% To vertically center stuff
\draw[white, semithick] ({-2 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2 + 1/sqrt(2) + 0.07}, 1.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07+0.5}, 1) to (v1)
	[out=-45, in=180] to (0,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07+0.5}, 0) to (v1)
	[out=45, in=180] to (0, 1);
% Vertices v1
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2.7-0.4+0.5,1) {\footnotesize$r$};
\node[left] at ({-2.7-0.4+0.5},0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (0,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\foreach \y in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		({-2.7+0.5},4-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-2.2, 0.10) {\scriptsize$b$};
\node[above] at (-2.2, 1.10) {\scriptsize$a$};
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (2.5,1) {\footnotesize$\Gamma$};
\node[above] at (2.5,0) {\footnotesize$\Gamma$};
% Name of Config
\node at (0.5,-1.25) {$I_9$};
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; b$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$b \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr) \, \overline{Z}^{\ast}(I_8; b, a)
	+
	\wt_{\Gamma \Gamma}^{\ast}
	\biggl(\!\!
	\mathord{%
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; b$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$b \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr) \, \overline{Z}^{\ast}(I_8; a, b)
	&\text{if $a \neq b$,}\\[2ex]
	\wt_{\Gamma \Gamma}^{\ast}
	\biggl(\!\!
	\mathord{%
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr) \, \overline{Z}^{\ast}(I_8; a, a)
	&\text{if $a = b$,}
	\end{cases}
	\notag
	\\[1ex]
	&= 
	\begin{cases}
	g(2e)(z_{r}^{-n} - z_{r}^{n})
	\, \overline{Z}^{\ast} (I_8; b, a)
	+
	(1-v) z_{r}^{n-2e}
	\, Z (I_1; 0, c_r)
	&\text{if $a \neq b$,}\\[1ex]
	%%%%%%
	% the following code is written in order to align the "if a = b" and the "if a \neq b''.
	\mathrlap{
	(z_{r}^{n} - v z_{r}^{-n})
	\, \overline{Z}^{\ast}(I_8; a, a)}
	\hphantom{
	\hspace{1pt}
	\wt_{\Gamma \Gamma}^{\ast}
	\biggl(\!\!
	\mathord{%
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; b$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$b \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr) \, \overline{Z}^{\ast}(I_8; b, a)
	+
	\wt_{\Gamma \Gamma}^{\ast}
	\biggl(\!\!
	\mathord{%
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; b$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$b \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr) \, \overline{Z}^{\ast}(I_8; a, b)
	}
	&\text{if $a = b$,}
	\end{cases}
	\label{E:messy}
\end{align}
where $e \equiv a - b \pod{n}$ with $e \in [0, n-1]$.

% Admissible states of B2
\begin{figure}[htb]
\centering
\makebox[\textwidth][c]{%
% FIRST FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},0.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-3.1,1) {\footnotesize$r$};
\node[left] at (-3.1,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
%\node[right] at (-0.1,1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% for alignment
% Left boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2-0.7,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-2.7, 1.10) {\scriptsize$a$};
\node[above] at (-2.7, 0.10) {\scriptsize$b$};
\node[above] at (-0.5, 0.10) {\scriptsize$a$};
\node[above] at (-0.5, 1.10) {\scriptsize$b$};
\end{tikzpicture}%
\hspace{1.0cm}%
% SECOND FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},0.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-3.1,1) {\footnotesize$r$};
\node[left] at (-3.1,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
%\node[right] at (-0.1,1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% for alignment
% Left boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2-0.7,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-2.7, 1.10) {\scriptsize$a$};
\node[above] at (-2.7, 0.10) {\scriptsize$b$};
\node[above] at (-0.5, 0.10) {\scriptsize$b$};
\node[above] at (-0.5, 1.10) {\scriptsize$a$};
\end{tikzpicture}%
\hspace{1.0cm}%
% THIRD FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},0.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-3.1,1) {\footnotesize$r$};
\node[left] at (-3.1,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at (-0.1,1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% for alignment
% Left boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2-0.7,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-2.7, 1.10) {\scriptsize$a$};
\node[above] at (-2.7, 0.10) {\scriptsize$a$};
\node[above] at (-0.5, 0.10) {\scriptsize$a$};
\node[above] at (-0.5, 1.10) {\scriptsize$a$};
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\foreach \y in {0,1}
	{%
	\draw[semithick, black] (\x,\y-0.5) -- (\x,\y+0.5);
	\draw[semithick, black] (\x-0.5,\y) -- (\x+0.5,\y);
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.9,1) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-0.5, 0.10) {\scriptsize$b$};
\node[above] at (-0.5, 1.10) {\scriptsize$a$};
% Right boundary
\begin{scope}
\foreach \a in {3}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(2.55,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_1$};
	}%
\foreach \a in {4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(2.55,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_2$};
	}%
\end{scope}
% Name of Config
\node at (1,-1.25) {$I_{11}$};
\end{tikzpicture}%
\hspace{1.0cm}%
% SECOND FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},0.5);
% To vertically center stuff
\draw[white, semithick] ({-2.5 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2.5 + 1/sqrt(2) + 0.07}, 1.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Bottom boundary hidden (to vertically center)
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[white, shape=circle, very thin] 
		({-2.5 + 1/sqrt(2) + 0.07},-0.5) node[ 
		fill=white, 
		inner sep=0pt] {\ssmall$\boldsymbol{+}$};
\end{scope}
% Left boundary 
\foreach \a in {3}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_1$};
	}%
\foreach \a in {4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_2$};
	}%
% Right bend
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(-0.5,\a) arc (90:-90:0.5) 
		-- (-0.5,\a-1);
	\filldraw[black] (0,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (-0.5,1) {\footnotesize$\Gamma$};
\node[below] at (-0.5,0) {\footnotesize$\Gamma$};
% Name of Config
\node at ({-2.5 + 1/sqrt(2) + 0.07},-1.25) {$I_{12}$};
\end{tikzpicture}%
\hspace{1.0cm}%
% THIRD FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% To vertically center stuff
\draw[white, semithick] ({-2.5 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2.5 + 1/sqrt(2) + 0.07}, 1.5);
% Row indices
\node[left] at (-2-0.7-0.45,1) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Bottom boundary hidden (to vertically center)
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[white, shape=circle, very thin] 
		({-2.5 + 1/sqrt(2) + 0.07},-0.5) node[ 
		fill=white, 
		inner sep=0pt] {\ssmall$\boldsymbol{+}$};
\end{scope}
% Bend
\draw[black, semithick] (-2.7, 0) -- ++(0.25,0) coordinate (bottom_ice) arc (-90:0:0.5) coordinate (vertex) arc (0:90:0.5)
coordinate (top_ice) -- ++(-0.25,0);
\filldraw[black] (vertex) circle(2pt);
% Left boundary 
\foreach \a in {3}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7, 4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_1$};
	}%
\foreach \a in {4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_2$};
	}%
% Ice Types
\node[above] at (-2.7+0.5,1) {\footnotesize$\Gamma$};
\node[below] at (-2.7+0.5,0) {\footnotesize$\Gamma$};
% Name of Config
\node at (-2.7, -1.25) {$I_{13}$};
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},0.5);
% To vertically center stuff
\draw[white, semithick] ({-2.5 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2.5 + 1/sqrt(2) + 0.07}, 1.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-3.1,0) {\footnotesize$r$};
\node[left] at (-3.1,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Bottom boundary (hidden to vertically center)
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[white, shape=circle, very thin] 
		({-2.5 + 1/sqrt(2) + 0.07},-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
\end{scope}
% Left boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2-0.7,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Right boundary 
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-2.7, 0.10) {\scriptsize$c_r$};
\node[above] at (-2.7, 1.10) {\scriptsize$0$};
% Ice Types
\node[above] at (-1,1) {\footnotesize$\Gamma$};
\node[below] at (-1,0) {\footnotesize$\Delta$};
% Name of Config
\node at ({-2.5 + 1/sqrt(2) + 0.07},-1.25) {$B_3$};
\end{tikzpicture}%
\hspace{1.0cm}%
% SECOND FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (-0.5,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) {$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.2-0.75,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.2-0.75,1) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
\node[right] at (0.4,1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (2.5,0) {\footnotesize$\Delta$};
\node[above] at (2.5,1) {\footnotesize$\Gamma$};
% Name of Config
\node at (1,-1.25) {$I_{15}$};
\end{tikzpicture}%
\hspace{1.0cm}%
% THIRD FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2 + 1/sqrt(2) + 0.07},0.5);
% To vertically center stuff
\draw[white, semithick] ({-2 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2 + 1/sqrt(2) + 0.07}, 1.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07+0.5}, 1) to (v1)
	[out=-45, in=180] to (0,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07+0.5}, 0) to (v1)
	[out=45, in=180] to (0, 1);
% Vertices v1
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2.7-0.4+0.5,0) {\footnotesize$r$};
\node[left] at ({-2.7-0.4+0.5},1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\draw[black, semithick] (\x,-0.5) -- (\x,1.5);
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\foreach \x in {0,1,2}
	{%
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	\draw[black, semithick] (0,\y) -- (2,\y);
	\node[black, fill=white] at (1.5,\y) {$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\foreach \y in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		({-2.7+0.5},4-\y) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-2.2, 0.10) {\scriptsize$c_r$};
\node[above] at (-2.2, 1.10) {\scriptsize$0$};
% Right bends
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(2,\a) -- (2.5,\a) arc (90:-90:0.5) 
		-- (2.5,\a-1) -- (2,\a-1);
	\filldraw[black] (3,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (2.5,1) {\footnotesize$\Gamma$};
\node[above] at (2.5,0) {\footnotesize$\Delta$};
% Name of Config
\node at (0.5,-1.25) {$I_{16}$};
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Vertical and horizontal lines; dots
\foreach \x in {0,1,2}
{%
	\foreach \y in {0,1}
	{%
	\draw[semithick, black] (\x,\y-0.5) -- (\x,\y+0.5);
	\draw[semithick, black] (\x-0.5,\y) -- (\x+0.5,\y);
	\filldraw[black] (\x,\y) circle(2pt);
	}%
	% Bottom boundary
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(\x,-0.5) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
}%
\foreach \y in {0,1}
{%
	\node[black, fill=white] at (1.5,\y) 
	{$...$};
	\draw[black, semithick] (1,\y) -- (1.2,\y);
	\draw[black, semithick] (1.8,\y) -- (2,\y);
}%
% Left boundary
\node[left] at (-0.9,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[left] at (-0.9,0) {\footnotesize$r$};
\foreach \a in {3,4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-0.5,4-\a) node[ 
		fill=white, 
		inner sep=-0.5pt] 
		{\tiny$\boldsymbol{+}$};
	}%
% Charges
\node[above] at (-0.5, 0.10) {\scriptsize$c_r$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
% Right boundary
\begin{scope}
\foreach \a in {3}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(2.55,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_1$};
	}%
\foreach \a in {4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(2.55,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_2$};
	}%
\end{scope}
% Name of Config
\node at (1,-1.25) {$I_{18}$};
\end{tikzpicture}%
\hspace{1.0cm}
% SECOND FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},0.5);
% To vertically center stuff
\draw[white, semithick] ({-2.5 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2.5 + 1/sqrt(2) + 0.07}, 1.5);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% The vertex
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Bottom boundary hidden (to vertically center)
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[white, shape=circle, very thin] 
		({-2.5 + 1/sqrt(2) + 0.07},-0.5) node[ 
		fill=white, 
		inner sep=0pt] {\ssmall$\boldsymbol{+}$};
\end{scope}
% Left boundary 
\foreach \a in {3}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_1$};
	}%
\foreach \a in {4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_2$};
	}%
% Right bend
\begin{scope}
\foreach \a in {1}
	{%
	\draw[black, semithick] 
	(-0.5,\a) arc (90:-90:0.5) 
		-- (-0.5,\a-1);
	\filldraw[black] (0,\a-0.5) circle(2pt);
	}%
\end{scope}
% Ice Types
\node[above] at (-0.5,1) {\footnotesize$\Gamma$};
\node[below] at (-0.5,0) {\footnotesize$\Delta$};
% Name of Config
\node at ({-2.5 + 1/sqrt(2) + 0.07},-1.25) {$I_{19}$};
\end{tikzpicture}%
\hspace{1.0cm}%
% THIRD FIGURE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% To vertically center stuff
\draw[white, semithick] ({-2.5 + 1/sqrt(2) + 0.07}, -0.5) -- ({-2.5 + 1/sqrt(2) + 0.07}, 1.5);
% Row indices
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Bottom boundary hidden (to vertically center)
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[white, shape=circle, very thin] 
		({-2.5 + 1/sqrt(2) + 0.07},-0.5) node[ 
		fill=white, 
		inner sep=0pt] {\ssmall$\boldsymbol{+}$};
\end{scope}
% Bend
\draw[black, semithick] (-2.7, 0) -- ++(0.25,0) coordinate (bottom_ice) arc (-90:0:0.5) coordinate (vertex) arc (0:90:0.5)
coordinate (top_ice) -- ++(-0.25,0);
\filldraw[black] (vertex) circle(2pt);
% Left boundary 
\foreach \a in {3}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7, 4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_1$};
	}%
\foreach \a in {4}
	{%
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		(-2.7,4-\a) node[ 
		fill=white, 
		inner sep=0.3pt] 
		{\scriptsize$\varepsilon_2$};
	}%
% Ice Types
\node[above] at (-2.7+0.5,1) {\footnotesize$\Delta$};
\node[below] at (-2.7+0.5,0) {\footnotesize$\Gamma$};
% Name of Config
\node at (-2.7, -1.25) {$I_{20}$};
\end{tikzpicture}

==> (inline-32) <==
\begin{tabularx}{0.90\textwidth}{c*{6}{Y}}
\toprule
	{}
	& \multicolumn{6}{l}{\textbf{Boltzmann}} 
	\\
	{}
	& \multicolumn{6}{l}{\textbf{Weights}} 
	\\
	\midrule
%%%%%%%%%%
%%%%%%%%%%
% DELTA
%	{}
%	&$a_1$
%	&$a_2$
%	&$b_1$
%	&$b_2$
%	&$c_1$
%	&$c_2$
%	\\
%	\midrule
	$\Delta$
	% 1st Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 2nd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15) 
		{\scriptsize$a{+}1$};
	\end{tikzpicture}%
	% 3rd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 4th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15) 
		{\scriptsize$a{+}1$};
	\end{tikzpicture}%
	% 5th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 6th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-2.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$1$};
	\end{tikzpicture}%
	\\[4ex]
	{}
	&$1$
	&$g(a) z_{i}^{n \delta(a+1)}$
	&$1$
	&$z_{i}^{n \delta(a+1)}$
	&$(1 {-} v) z_i$
	&$z_{i}^{n\delta(1)-1}$
	\\
	\midrule
%%%%%%%%%%
%%%%%%%%%%
% GAMMA
	% 1st Config
	$\Gamma$
	% 1st Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15) 
		{\scriptsize$a{+}1$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 2nd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 3rd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.7,0.15) 
		{\scriptsize$a{+}1$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$a \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 4th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 5th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\node[above] at (-0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (-0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\node[above] at (0.7,0.15)
		{\scriptsize$\phantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\end{tikzpicture}%
	% 6th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{every node}=[draw] 
	\path[black, shape=circle, very thin] 
		% N
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% E
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% S
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$}
		% W
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\node[above] at (-0.5,0.15) 
		{\scriptsize$1 \vphantom{a{+}1}$};
	\node[above] at (0.5,0.15) 
		{\scriptsize$0 \vphantom{a{+}1}$};
	\end{tikzpicture}%
	\\[4ex]
	{}
	&$z_{i}^{- n \delta(a+1)}$
	&$1$
	&$g(a)z_{i}^{-n \delta(a+1)}$
	&$1$
	&$1 {-} v$
	&$z_{i}^{- n \delta(1)}$
	\\
	\midrule[\heavyrulewidth] 
%\end{tabular}}
\end{tabularx}
\begin{tabularx}{1.0\textwidth}{l*{4}{Y}}
\toprule
	{}
	& \multicolumn{4}{l}{\textbf{Boltzmann}} 
	\\
	{}
	& \multicolumn{4}{l}{\textbf{Weights}} 
	\\
	\midrule
%%%%%%%%%%
%%%%%%%%%%
% GAMMA-GAMMA
	$\Gamma\Gamma$
	% 1st Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 2nd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
	\end{tikzpicture}%
	% 3rd Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; b$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $b \;$};
	\end{tikzpicture}%
	% 4th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	\\[3ex]
	{}
	&\footnotesize$\dfrac{\mathbf{z}^{-n\alpha} {-} v}{1 {-} v \mathbf{z}^{-n\alpha}}$
	&\footnotesize$g(a{-}b) \dfrac{1 {-} \mathbf{z}^{-n\alpha}}{1 {-} v \mathbf{z}^{-n\alpha}}$
	&\footnotesize$
	\dfrac{1 {-} v}{1 {-} v \mathbf{z}^{-n\alpha}} 
	\begin{dcases} 
	\mathbf{z}^{-n\alpha} &\text{if $a > b$}\\ 
	1 &\text{if $a < b$} 
	\end{dcases}$
	&\footnotesize$1$
	\\
	\cmidrule(l{0.25cm}){2-5}
	{}
	% 5th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	% 6th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 7th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
	\end{tikzpicture}%
	% 8th Config
	&\begin{tikzpicture}[>=angle 90, scale=0.7, every node/.style={scale=1.0}, baseline=-3.5]
	\begin{scope}[rotate around={45:(0,0)}]
	\draw[semithick, black] (0, 0.5) -- (0,-0.5);
	\draw[fill=white, white] (0,0) circle (4pt);
	\draw[semithick, black] (-0.5,0) -- (0.5,0);
	\filldraw[black] (0,0) circle(2pt);
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(0,0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% NE
		(0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{- \vphantom{+}}$}
		% SE
		(0,-0.5) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		% SW
		(-0.5,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$};
	\end{scope}
	\end{scope}
	% CHARGES
		% NW
		\node[left] at 
		({-0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $0 \;$};
		% NE
		\node[right] at 
		({0.5/sqrt(2)},{0.5/sqrt(2)}) 
		{\scriptsize $\; 0$};
		% SE
		\node[right] at 
		({0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $\; a$};
		% SW
		\node[left] at 
		({-0.5/sqrt(2)},{-0.5/sqrt(2)}) 
		{\scriptsize $a \;$};
	\end{tikzpicture}%
	\\[3ex]
	{}
	&\footnotesize$\dfrac{v(1 {-} \mathbf{z}^{-n \alpha})}{1 {-} v \mathbf{z}^{-n \alpha}}$
	&\footnotesize$\dfrac{1 {-} \mathbf{z}^{-n\alpha}}{1 {-} v \mathbf{z}^{-n \alpha}}$
	&\footnotesize$\dfrac{(1 {-} v) \mathbf{z}^{-n \alpha}}{1 {-} v \mathbf{z}^{-n\alpha}}$
	&\footnotesize$\dfrac{1 {-} v}{1 {-} v \mathbf{z}^{-n\alpha}}$
	\\[1.5ex]
	\midrule[\heavyrulewidth] 
\end{tabularx}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; b$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$b \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr),
	\qquad
	\tau_{s_i (\nu) + \alpha, \mu}^{2} = 
	\wt_{\Gamma \Gamma}
	\biggl(\!\!
	\mathord{%
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; b$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$b \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr),
\]
and if $a \equiv b \pod{n}$, then
\[
	\tau_{\nu, \nu}^{1} +
	\tau_{s_i (\nu) + \alpha, \mu}^{2} = 
	\wt
	\biggl(\!\!
	\mathord{%
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; a$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$a \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$c_i \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; c_i$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; c_j$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$c_j \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	}
	\!\!\biggr)
	\, Z_{\lambda} (\mathbf{z}; \mathbf{c})	
	+
	\wt_{\Gamma \Gamma} 
	\biggl(\!\!
	\mathord{%
	\begin{tikzpicture}[scale=0.5, every node/.style={scale=1.0}, baseline=-3.5]
	% Config
	\begin{scope}[rotate around={45:(1,0)}]
	\draw[semithick, black] (1, 0.60) -- (1,-0.60);
	\draw[fill=white, white] (1,0) circle (4.5pt);	
	\draw[semithick, black] (0.40,0) -- (1.6,0);
	\draw[fill=black, black] (1,0) circle (2.25pt);	
	% SPINS
	\begin{scope}
	\tikzstyle{spin}=[draw, circle] 
	\path[black, very thin] 
		% NW
		(1,0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$c_i \;$}
		% NE
		(1.6,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; c_j$}
		% SE
		(1,-0.6) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[right] {\scriptsize$\; c_i$}
		% SW
		(0.4,0) 
		node[inner sep=-0.5pt, fill=white, spin] 
		{\tiny$\boldsymbol{+}$}
		node[left] {\scriptsize$c_j \;$};
	\end{scope}
	\end{scope}
	\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% FIRST STATE
\begin{scope}
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left boundary
\node[left] at (-4.5-0.4,3) {\footnotesize$j$};
\node[left] at (-4.5-0.4,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.5-0.4,1) {\footnotesize$i$};
\node[left] at (-4.5-0.4,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right boundary
	% bottom cap
\draw[black, semithick] (-0.5,0) -- ++(0.15,0) coordinate (a) arc (-90:90:{0.5}) coordinate (b) -- ++(-0.15,0);
\filldraw[black] (0.15,0.5) circle(2pt);
	% top cap
\draw[black, semithick] (-0.5,2) -- ++(0.15,0) coordinate (c) arc (-90:90:{0.5}) coordinate (d) -- ++(-0.15,0);
\filldraw[black] (0.15,2.5) circle(2pt);
% Right charges
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$0$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$0$};
% Left charges
\node[above] at (-4.5, 3.10) {\scriptsize$0$};
\node[above] at (-4.5, 2.10) {\scriptsize$0$};
\node[above] at (-4.5, 1.10) {\scriptsize$0$};
\node[above] at (-4.5, 0.10) {\scriptsize$0$};
\begin{scope}
\tikzstyle{spin}=[draw, circle] 
% d
\path[black, very thin] 
	(-0.5, 3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% c
\path[black, very thin] 
	(-0.5, 2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% b
\path[black, very thin] 
	(-0.5, 1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% a
\path[black, very thin] 
	(-0.5, 0) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inside charges
\node[above right] at ($(v1)!0.5!(v2)$) {\scriptsize$\; 0$};
\node[below right] at ($(v1)!0.5!(v3)$) {\scriptsize$\; 0$};
\node[above left] at ($(v2)!0.5!(v4)$) {\scriptsize$0 \;$};
\node[below left] at ($(v3)!0.5!(v4)$) {\scriptsize$0 \;$};
% Filled-in braids
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\qquad
\begin{scope}[xshift=2.6in]
%
% SECOND STATE
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left boundary
\node[left] at (-4.5-0.4,3) {\footnotesize$j$};
\node[left] at (-4.5-0.4,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.5-0.4,1) {\footnotesize$i$};
\node[left] at (-4.5-0.4,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right boundary
	% bottom cap
\draw[black, semithick] (-0.5,0) -- ++(0.15,0) coordinate (a) arc (-90:90:{0.5}) coordinate (b) -- ++(-0.15,0);
\filldraw[black] (0.15,0.5) circle(2pt);
	% top cap
\draw[black, semithick] (-0.5,2) -- ++(0.15,0) coordinate (c) arc (-90:90:{0.5}) coordinate (d) -- ++(-0.15,0);
\filldraw[black] (0.15,2.5) circle(2pt);
% Right charges
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$1$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$0$};
% Left charges
\node[above] at (-4.5, 3.10) {\scriptsize$0$};
\node[above] at (-4.5, 2.10) {\scriptsize$0$};
\node[above] at (-4.5, 1.10) {\scriptsize$0$};
\node[above] at (-4.5, 0.10) {\scriptsize$0$};
\begin{scope}
\tikzstyle{spin}=[draw, circle] 
% d
\path[black, very thin] 
	(-0.5, 3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% c
\path[black, very thin] 
	(-0.5, 2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% b
\path[black, very thin] 
	(-0.5, 1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% a
\path[black, very thin] 
	(-0.5, 0) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inside charges
\node[above right] at ($(v1)!0.5!(v2)$) {\scriptsize$\; 0$};
\node[below right] at ($(v1)!0.5!(v3)$) {\scriptsize$\; 1$};
\node[above left] at ($(v2)!0.5!(v4)$) {\scriptsize$0 \;$};
\node[below left] at ($(v3)!0.5!(v4)$) {\scriptsize$1 \;$};
% Filled-in braids
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}\\[12pt]%
\noindent\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
\begin{scope}
% THIRD STATE
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left boundary
\node[left] at (-4.5-0.4,3) {\footnotesize$j$};
\node[left] at (-4.5-0.4,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.5-0.4,1) {\footnotesize$i$};
\node[left] at (-4.5-0.4,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right boundary
	% bottom cap
\draw[black, semithick] (-0.5,0) -- ++(0.15,0) coordinate (a) arc (-90:90:{0.5}) coordinate (b) -- ++(-0.15,0);
\filldraw[black] (0.15,0.5) circle(2pt);
	% top cap
\draw[black, semithick] (-0.5,2) -- ++(0.15,0) coordinate (c) arc (-90:90:{0.5}) coordinate (d) -- ++(-0.15,0);
\filldraw[black] (0.15,2.5) circle(2pt);
% Right charges
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$0$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$0$};
% Left charges
\node[above] at (-4.5, 3.10) {\scriptsize$0$};
\node[above] at (-4.5, 2.10) {\scriptsize$0$};
\node[above] at (-4.5, 1.10) {\scriptsize$0$};
\node[above] at (-4.5, 0.10) {\scriptsize$0$};
\begin{scope}
\tikzstyle{spin}=[draw, circle] 
% d
\path[black, very thin] 
	(-0.5, 3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% c
\path[black, very thin] 
	(-0.5, 2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% b
\path[black, very thin] 
	(-0.5, 1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% a
\path[black, very thin] 
	(-0.5, 0) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Inside charges
\node[above right] at ($(v1)!0.5!(v2)$) {\scriptsize$\; \alpha$};
\node[below right] at ($(v1)!0.5!(v3)$) {\scriptsize$\; \beta$};
\node[above left] at ($(v2)!0.5!(v4)$) {\scriptsize$\alpha \;$};
\node[below left] at ($(v3)!0.5!(v4)$) {\scriptsize$\beta \;$};
% Filled-in braids
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\end{scope}
%
% FOURTH STATE
\begin{scope}[xshift=2.6in]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left boundary
\node[left] at (-4.5-0.4,3) {\footnotesize$j$};
\node[left] at (-4.5-0.4,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.5-0.4,1) {\footnotesize$i$};
\node[left] at (-4.5-0.4,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right boundary
	% bottom cap
\draw[black, semithick] (-0.5,0) -- ++(0.15,0) coordinate (a) arc (-90:90:{0.5}) coordinate (b) -- ++(-0.15,0);
\filldraw[black] (0.15,0.5) circle(2pt);
	% top cap
\draw[black, semithick] (-0.5,2) -- ++(0.15,0) coordinate (c) arc (-90:90:{0.5}) coordinate (d) -- ++(-0.15,0);
\filldraw[black] (0.15,2.5) circle(2pt);
% Right charges
\node[above] at (-0.5, 3.10) {\scriptsize$\alpha$};
\node[above] at (-0.5, 2.10) {\scriptsize$\alpha{+}1$};
\node[above] at (-0.5, 1.05) {\scriptsize$\beta{-}1$};
\node[above] at (-0.5, 0.05) {\scriptsize$\beta$};
% Left charges
\node[above] at (-4.5, 3.10) {\scriptsize$0$};
\node[above] at (-4.5, 2.10) {\scriptsize$0$};
\node[above] at (-4.5, 1.10) {\scriptsize$0$};
\node[above] at (-4.5, 0.10) {\scriptsize$0$};
\begin{scope}
\tikzstyle{spin}=[draw, circle] 
% d
\path[black, very thin] 
	(-0.5, 3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% c
\path[black, very thin] 
	(-0.5, 2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% b
\path[black, very thin] 
	(-0.5, 1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% a
\path[black, very thin] 
	(-0.5, 0) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inside charges
\node[above right] at ($(v1)!0.5!(v2)$) {\scriptsize$\; 0$};
\node[below right] at ($(v1)!0.5!(v3)$) {\scriptsize$\; 0$};
\node[above left] at ($(v2)!0.5!(v4)$) {\scriptsize$\alpha \;$};
\node[below left] at ($(v3)!0.5!(v4)$) {\scriptsize$\beta \;$};
% Filled-in braids
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\end{scope}
\qquad
%
% FIFTH STATE
\begin{scope}[xshift=5.2in]
% Connect things
\coordinate (v1) at ({-2.5 + 1/sqrt(2) + 0.07},1.5);
\coordinate (v2) at (-2.5,{1/sqrt(2) + 0.07+1.5});
\coordinate (v3) at (-2.5,{-1/sqrt(2) - 0.07+1.5});
\coordinate (v4) at ({-2.5 - 1/sqrt(2) - 0.07},1.5);
\draw[semithick, auto, smooth] 
	[out=0, in=180-45] (-4.5,3) to (v2)
	[out=270+45, in=180-45] to (v1)
	[out=270+45, in=180] to (-0.5,1);
\draw[fill=white, white] (v2) circle (4pt);
\draw[fill=white, white] (v1) circle (4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180-45] (-4.5,2) to (v4) 
	[out=270+45, in=180-45] to (v3) 
	[out=270+45, in=180] to (-0.5,0);
\draw[fill=white, white] (v4) circle (4pt);
\draw[fill=white, white] (v3) circle (4pt);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,1) to (v4) 
	[out=45, in=180+45] to (v2) 
	[out=45, in=180] to (-0.5,3);
\draw[semithick, auto, smooth] 
	[out=0, in=180+45] (-4.5,0) to (v3)
	[out=45, in=180+45] to (v1)
	[out=45, in=180] to (-0.5,2);
% Vertices v1, v2, v3, v4
\filldraw[black] (v1) circle(2pt);
\filldraw[black] (v2) circle(2pt);
\filldraw[black] (v3) circle(2pt);
\filldraw[black] (v4) circle(2pt);
% Left boundary
\node[left] at (-4.5-0.4,3) {\footnotesize$j$};
\node[left] at (-4.5-0.4,2) {\footnotesize$\overline{j} \vphantom{\underline{j}}$};
\node[left] at (-4.5-0.4,1) {\footnotesize$i$};
\node[left] at (-4.5-0.4,0) {\footnotesize$\overline{i} \vphantom{\underline{i}}$};
% Spins
\begin{scope}
\coordinate (e1) at (-4.5, 3);
\coordinate (e2) at (-4.5, 2);
\coordinate (e3) at (-4.5, 1);
\coordinate (e4) at (-4.5, 0);
\tikzstyle{spin}=[draw, circle] 
% eps_1
\path[black, very thin] 
	(e1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_2
\path[black, very thin] 
	(e2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% eps_3
\path[black, very thin] 
	(e3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% eps_4
\path[black, very thin] 
	(e4) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right boundary
	% bottom cap
\draw[black, semithick] (-0.5,0) -- ++(0.15,0) coordinate (a) arc (-90:90:{0.5}) coordinate (b) -- ++(-0.15,0);
\filldraw[black] (0.15,0.5) circle(2pt);
	% top cap
\draw[black, semithick] (-0.5,2) -- ++(0.15,0) coordinate (c) arc (-90:90:{0.5}) coordinate (d) -- ++(-0.15,0);
\filldraw[black] (0.15,2.5) circle(2pt);
% Right charges
\node[above] at (-0.5, 3.10) {\scriptsize$0$};
\node[above] at (-0.5, 2.10) {\scriptsize$0$};
\node[above] at (-0.5, 1.10) {\scriptsize$0$};
\node[above] at (-0.5, 0.10) {\scriptsize$1$};
% Left charges
\node[above] at (-4.5, 3.10) {\scriptsize$0$};
\node[above] at (-4.5, 2.10) {\scriptsize$0$};
\node[above] at (-4.5, 1.10) {\scriptsize$0$};
\node[above] at (-4.5, 0.10) {\scriptsize$0$};
\begin{scope}
\tikzstyle{spin}=[draw, circle] 
% d
\path[black, very thin] 
	(-0.5, 3) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
% c
\path[black, very thin] 
	(-0.5, 2) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% b
\path[black, very thin] 
	(-0.5, 1) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
% a
\path[black, very thin] 
	(-0.5, 0) 
	node[inner sep=-0.5pt, fill=white, spin] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Inside charges
\node[above right] at ($(v1)!0.5!(v2)$) {\scriptsize$\; 0$};
\node[below right] at ($(v1)!0.5!(v3)$) {\scriptsize$\; 0$};
\node[above left] at ($(v2)!0.5!(v4)$) {\scriptsize$0 \;$};
\node[below left] at ($(v3)!0.5!(v4)$) {\scriptsize$1 \;$};
% Filled-in braids
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	($(v1)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v2)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	($(v4)!0.5!(v3)$) node[ 
	fill=white, 
	inner sep=-0.5pt] {\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.7 + 2/sqrt(2) + 0.54},1);
\coordinate (SE) at ({-2.7 + 2/sqrt(2) + 0.54},0);
\coordinate (v1) at ({-2.7 + 1/sqrt(2) + 0.27},0.5);
% A note
\node at ({-2.7 + 1/sqrt(2) + 0.27},-1.0) {\footnotesize($a = 0 \vphantom{\neq}$ only)};
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$a{+}1$};
\node[below] at (-2.7,-0.10) 
	{\scriptsize$a \vphantom{a{+}1}$};
\node[above] at ({-2.7 + 2/sqrt(2) + 0.54},1.10) 
	{\scriptsize$a \vphantom{a{+}1}$};
\node[below] at ({-2.7 + 2/sqrt(2) + 0.54},-0.10) 
	{\scriptsize$a{+}1$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};

\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}%
\hspace{1.0cm}%
% SECOND STATE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.7 + 2/sqrt(2) + 0.54},1);
\coordinate (SE) at ({-2.7 + 2/sqrt(2) + 0.54},0);
\coordinate (v1) at ({-2.7 + 1/sqrt(2) + 0.27},0.5);
% A note
\node at ({-2.7 + 1/sqrt(2) + 0.27},-1.0) {\footnotesize($a \neq 0$ only)};
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$a{+}1$};
\node[below] at (-2.7,-0.10) {\scriptsize$a \vphantom{a{+}1}$};
\node[above] at ({-2.7 + 2/sqrt(2) + 0.54},1.10) 
	{\scriptsize$a \vphantom{a{+}1}$};
\node[below] at ({-2.7 + 2/sqrt(2) + 0.54},-0.10) 
	{\scriptsize$a{+}1$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}%
\hspace{1.0cm}%
% THIRD STATE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.7 + 2/sqrt(2) + 0.54},1);
\coordinate (SE) at ({-2.7 + 2/sqrt(2) + 0.54},0);
\coordinate (v1) at ({-2.7 + 1/sqrt(2) + 0.27},0.5);
% A note
\node at ({-2.7 + 1/sqrt(2) + 0.27},-1.0) {\footnotesize\phantom{($a\neq0$ only)}};
% Charges
\node[above] at (-2.7,1.10) 
	{\scriptsize$b \vphantom{a{+}1}$};
\node[below] at (-2.7,-0.10) 
	{\scriptsize$a \vphantom{0}$};
\node[above] at ({-2.7 + 2/sqrt(2) + 0.54},1.10) 
	{\scriptsize$0$};
\node[below] at ({-2.7 + 2/sqrt(2) + 0.54},-0.10) 
	{\scriptsize$0 \vphantom{a{+}1}$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}%
\hspace{1.0cm}%
% FOURTH STATE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.7 + 2/sqrt(2) + 0.54},1);
\coordinate (SE) at ({-2.7 + 2/sqrt(2) + 0.54},0);
\coordinate (v1) at ({-2.7 + 1/sqrt(2) + 0.27},0.5);
% A note
\node at ({-2.7 + 1/sqrt(2) + 0.27},-1.0) {\footnotesize($a \neq 0$ only)};
% Charges
\node[above] at (-2.7,1.10) 
	{\scriptsize$b \vphantom{a{+}1}$};
\node[below] at (-2.7,-0.10) 
	{\scriptsize$a \vphantom{1}$};
\node[above] at ({-2.7 + 2/sqrt(2) + 0.54},1.10) 
	{\scriptsize$0$};
\node[below] at ({-2.7 + 2/sqrt(2) + 0.54},-0.10) 
	{\scriptsize$1 \vphantom{a{+}1}$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.7 + 2/sqrt(2) + 0.54},1);
\coordinate (SE) at ({-2.7 + 2/sqrt(2) + 0.54},0);
\coordinate (v1) at ({-2.7 + 1/sqrt(2) + 0.27},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$0$};
\node[below] at (-2.7,-0.10) {\scriptsize$0$};
\node[above] at ({-2.7 + 2/sqrt(2) + 0.54},1.10) {\scriptsize$0$};
\node[below] at ({-2.7 + 2/sqrt(2) + 0.54},-0.10) {\scriptsize$0$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};

\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}%
\hspace{1.0cm}%
% SECOND STATE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.7 + 2/sqrt(2) + 0.54},1);
\coordinate (SE) at ({-2.7 + 2/sqrt(2) + 0.54},0);
\coordinate (v1) at ({-2.7 + 1/sqrt(2) + 0.27},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$0$};
\node[below] at (-2.7,-0.10) {\scriptsize$0$};
\node[above] at ({-2.7 + 2/sqrt(2) + 0.54},1.10) {\scriptsize$0$};
\node[below] at ({-2.7 + 2/sqrt(2) + 0.54},-0.10) {\scriptsize$1$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1)
	[out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1)
	[out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt)
	node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.16 + 2/sqrt(2)},1);
\coordinate (SE) at ({-2.16 + 2/sqrt(2)},0);
\coordinate (v1) at ({-2.43 + 1/sqrt(2)},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$1$};
\node[below] at (-2.7,-0.10) {\scriptsize$0$};
\node[above] at ({-2.16 + 2/sqrt(2)},1.10) {\scriptsize$0$};
\node[below] at ({-2.16 + 2/sqrt(2)},-0.10) {\scriptsize$1$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1) [out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1) [out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt) node[right] at (v1) {};
\node[left] at (-3.15,1) {\footnotesize$r$};
\node[left] at (-3.15,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at ({-1.71+2/sqrt(2)},1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% to center
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};

\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}\\[1ex]%
%
% SECOND STATE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.16 + 2/sqrt(2)},1);
\coordinate (SE) at ({-2.16 + 2/sqrt(2)},0);
\coordinate (v1) at ({-2.43 + 1/sqrt(2)},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$1$};
\node[below] at (-2.7,-0.10) {\scriptsize$0$};
\node[above] at ({-2.16 + 2/sqrt(2)},1.10) {\scriptsize$1$};
\node[below] at ({-2.16 + 2/sqrt(2)},-0.10) {\scriptsize$0$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2.07 - 1/sqrt(2)}, 1) to (v1) [out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2.07 - 1/sqrt(2)}, 0) to (v1) [out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt) node[right] at (v1) {};
\node[left] at (-3.15,1) {\footnotesize$r$};
\node[left] at (-3.15,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at ({-1.71+2/sqrt(2)},1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% to center
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.16 + 2/sqrt(2)},1);
\coordinate (SE) at ({-2.16 + 2/sqrt(2)},0);
\coordinate (v1) at ({-2.43 + 1/sqrt(2)},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$0$};
\node[below] at (-2.7,-0.10) {\scriptsize$1$};
\node[above] at ({-2.16 + 2/sqrt(2)},1.10) {\scriptsize$1$};
\node[below] at ({-2.16 + 2/sqrt(2)},-0.10) {\scriptsize$0$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2.07 - 1/sqrt(2)}, 1) to (v1) [out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2.07 - 1/sqrt(2)}, 0) to (v1) [out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt) node[right] at (v1) {};
\node[left] at (-3.15,1) {\footnotesize$r$};
\node[left] at (-3.15,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at ({-1.71+2/sqrt(2)},1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% to center
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};

\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}\\[1ex]%
%
% SECOND STATE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.16 + 2/sqrt(2)},1);
\coordinate (SE) at ({-2.16 + 2/sqrt(2)},0);
\coordinate (v1) at ({-2.43 + 1/sqrt(2)},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$0$};
\node[below] at (-2.7,-0.10) {\scriptsize$1$};
\node[above] at ({-2.16 + 2/sqrt(2)},1.10) {\scriptsize$0$};
\node[below] at ({-2.16 + 2/sqrt(2)},-0.10) {\scriptsize$1$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1) [out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1) [out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt) node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at ({-1.71+2/sqrt(2)},1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% to center
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.16 + 2/sqrt(2)},1);
\coordinate (SE) at ({-2.16 + 2/sqrt(2)},0);
\coordinate (v1) at ({-2.43 + 1/sqrt(2)},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$0$};
\node[below] at (-2.7,-0.10) {\scriptsize$0$};
\node[above] at ({-2.16 + 2/sqrt(2)},1.10) {\scriptsize$0$};
\node[below] at ({-2.16 + 2/sqrt(2)},-0.10) {\scriptsize$0$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1) [out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1) [out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt) node[right] at (v1) {};
\node[left] at (-3.15,0) {\footnotesize$r$};
\node[left] at (-3.15,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at ({-1.71+2/sqrt(2)},1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% to center
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};

\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}\\[1ex]%
%
% SECOND STATE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.16 + 2/sqrt(2)},1);
\coordinate (SE) at ({-2.16 + 2/sqrt(2)},0);
\coordinate (v1) at ({-2.43 + 1/sqrt(2)},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$0$};
\node[below] at (-2.7,-0.10) {\scriptsize$0$};
\node[above] at ({-2.16 + 2/sqrt(2)},1.10) {\scriptsize$1$};
\node[below] at ({-2.16 + 2/sqrt(2)},-0.10) {\scriptsize$0$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2.07 - 1/sqrt(2)}, 1) to (v1) [out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2.07 - 1/sqrt(2)}, 0) to (v1) [out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt) node[right] at (v1) {};
\node[left] at (-3.15,0) {\footnotesize$r$};
\node[left] at (-3.15,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at ({-1.71+2/sqrt(2)},1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% to center
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.16 + 2/sqrt(2)},1);
\coordinate (SE) at ({-2.16 + 2/sqrt(2)},0);
\coordinate (v1) at ({-2.43 + 1/sqrt(2)},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$0$};
\node[below] at (-2.7,-0.10) {\scriptsize$1$};
\node[above] at ({-2.16 + 2/sqrt(2)},1.10) {\scriptsize$1$};
\node[below] at ({-2.16 + 2/sqrt(2)},-0.10) {\scriptsize$0$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2.07 - 1/sqrt(2)}, 1) to (v1) [out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2.07 - 1/sqrt(2)}, 0) to (v1) [out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt) node[right] at (v1) {};
\node[left] at (-3.15,0) {\footnotesize$r$};
\node[left] at (-3.15,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at ({-1.71+2/sqrt(2)},1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% to center
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};

\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\end{scope}
\end{tikzpicture}\\[1ex]%
%
% SECOND STATE
\begin{tikzpicture}[>=stealth', scale=0.7, every node/.style={scale=1.0}]
% Coordinates
\coordinate (SW) at (-2.7,0);
\coordinate (NW) at (-2.7,1);
\coordinate (NE) at ({-2.16 + 2/sqrt(2)},1);
\coordinate (SE) at ({-2.16 + 2/sqrt(2)},0);
\coordinate (v1) at ({-2.43 + 1/sqrt(2)},0.5);
% Charges
\node[above] at (-2.7,1.10) {\scriptsize$0$};
\node[below] at (-2.7,-0.10) {\scriptsize$1$};
\node[above] at ({-2.16 + 2/sqrt(2)},1.10) {\scriptsize$0$};
\node[below] at ({-2.16 + 2/sqrt(2)},-0.10) {\scriptsize$0$};
% Braid
\draw[semithick, auto, smooth]
	[out=0, in=180-45] ({-2 - 1/sqrt(2) - 0.07}, 1) to (v1) [out=-45, in=180] to (-0.5,0);
\filldraw[white] (v1) circle(4pt);
\draw[semithick, auto, smooth]
	[out=0, in=180+45] ({-2 - 1/sqrt(2) - 0.07}, 0) to (v1) [out=45, in=180] to (-0.5, 1);
% Vertex of braid
\filldraw[black] (v1) circle(2pt) node[right] at (v1) {};
\node[left] at (-2-0.7-0.45,0) {\footnotesize$r$};
\node[left] at (-2-0.7-0.45,1) {\footnotesize$\overline{r} \vphantom{\underline{r}}$};
\node[right] at ({-1.71+2/sqrt(2)},1) {\footnotesize$\phantom{\overline{r} \vphantom{\underline{r}}}$};% to center
% Left side 
\begin{scope}
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SW) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
% Right side 
\begin{scope}
\draw[black, semithick] (SE) -- ++(0.25,0) arc (-90:0:0.5) coordinate (vert) arc(0:90:0.5) ++(-0.25,0);
\filldraw[black] (vert) circle(2pt);
\tikzstyle{every node}=[draw] 
\path[black, shape=circle, very thin] 
	(NE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{- \vphantom{+}}$};
\path[black, shape=circle, very thin] 
	(SE) 
	node[fill=white, inner sep=-0.5pt] 
	{\tiny$\boldsymbol{+}$};
\end{scope}
\end{tikzpicture}

==> (inline-40) <==
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	&  $z_{1}^n - v z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	& $z_{1}^n - v z_{2}^n$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(1-v)z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $(1-v) (z_{1}^n - z_{2}^n) z_2$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $(1-v) z_{2}^{n+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 4a
\noindent\textbf{Case 4a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{a}{-},
	+,
	\dspin{0}{+},
	\dspin{a{+}1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{-}$
	&  $v(z_{1}^n - z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a{+}1}{-}$
	& $v(z_{1}^n - z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 4b
\noindent\textbf{Case 4b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{0}{-},
	+,
	\dspin{0}{+},
	\dspin{1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule  
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $v(z_{1}^n - z_{2}^n) z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $v(z_{1}^n - z_{2}^n) z_2$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 5
\noindent\textbf{Case 5:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{0}{+},
	+,
	\dspin{a{+}1}{-},
	\dspin{0}{+},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{0}{+}$
	&  $(z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{0}{+}$
	&  $(z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{-}$
	&  $(1-v) z_{1}^{n-a+1} z_{2}^a$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) z_{1}^{n-a+1} z_{2}^a$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 6b
\noindent\textbf{Case 6b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{+},
	+,
	\dspin{0}{+},
	\dspin{1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) (z_{1}^n - z_{2}^n) z_1$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v) z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^{n+1}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{b}{-}$
	& $\dspin{a}{-}$
	& $(1-v) z_{1}^{n - c + 1} z_{2}^{c+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{+}1}{-}$
	& $(1-v) z_{1}^{n - c + 1} z_{2}^{c+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

\noindent Here $c \equiv a - b \pod{n}$ with $c \in [1, n-1]$.

% 8b
\noindent\textbf{Case 8b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{b}{-},
	+,
	\dspin{a{+}1}{-},
	\dspin{b{+}1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{b}{-}$
	& $(z_{2}^n - v z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{+}1}{-}$
	& $(z_{2}^n - v z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	&  $z_{1}^n - v z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $z_{1}^n - z_{2}^n$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $(1-v) z_{2}^n$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 10
\noindent\textbf{Case 10:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{0}{+},
	-,
	\dspin{0}{+},
	\dspin{1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	&  $z_{1}^n - v z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $v(z_{1}^n - z_{2}^n)$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^n$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{-}$
	&  $v(z_{1}^n - z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{a{+}1}{-}$
	&  $v(z_{1}^n - z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 12b
\noindent\textbf{Case 12b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{a}{-},
	-,
	\dspin{a{+}1}{-},
	\dspin{1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) g(a) z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{a{+}1}{-}$
	&  $(1-v) g(a) z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 12c
\noindent\textbf{Case 12c:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{0}{-},
	-,
	\dspin{1}{-},
	\dspin{1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $v(z_{1}^n - z_{2}^n) z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $-v(1-v)z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{1}{-}$
	& $v (v z_{1}^n - z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{0}{+}$
	&  $g(a) (z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{1}{-}$
	&  $g(a) (z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 14b
\noindent\textbf{Case 14b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{0}{+},
	-,
	\dspin{1}{-},
	\dspin{a{+}1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{-}$
	&  $(1-v) z_{1}^{n-a+1} z_{2}^a$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{1}{-}$
	&  $(1-v) z_{1}^{n-a+1} z_{2}^a$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 14c
\noindent\textbf{Case 14c:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{+},
	-,
	\dspin{1}{-},
	\dspin{1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $v(z_{2}^n - z_{1}^n) z_1$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v) z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{1}{-}$
	& $(z_{2}^n - vz_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}

==> (inline-41) <==
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $v(1-v) (z_{1}^n - z_{2}^n) z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	& $(1-v) (z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) (z_{1}^n - z_{2}^n) z_1$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	& $(1-v)(z_{1}^n - v z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{n{-}1}{-}$
	& $\dspin{0}{-}$
	& $(1-v) g(-1)(z_{1}^n - z_{2}^n) z_1 z_2$\\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) g(-1)(z_{1}^n - z_{2}^n) z_1 z_2$\\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 23b
\noindent\textbf{Case 23b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{n{-}1}{-},
	+,
	\dspin{0}{-},
	\dspin{0}{+},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{n{-}1}{-}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_{1}^n z_{2}^2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_{1}^n z_{2}^2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 23c
\noindent\textbf{Case 23c:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{-},
	+,
	\dspin{1}{-},
	\dspin{0}{+},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{-}$
	&  $(1-v) (z_{2}^n - v z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v (1-v) (z_{2}^n - z_{1}^n) z_1 z_2$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	&  $(1-v)^2 z_1 z_{2}^{n+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 23d
\noindent\textbf{Case 23d:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a{-}1}{-},
	\dspin{0}{-},
	+,
	\dspin{a}{-},
	\dspin{0}{+},
	-)$, where $a \neq 0$ and $a \neq 1$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{-}$
	& $\dspin{0}{-}$
	& $(1-v) g(a-1) (z_{1}^n - z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{0}{+}$
	& $(1-v) g(a-1) (z_{1}^n - z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 23e
\noindent\textbf{Case 23e:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{a{-}1}{-},
	+,
	\dspin{a}{-},
	\dspin{0}{+},
	-)$, where $a \neq 0$ and $a \neq 1$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{-}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_{1}^a z_{2}^{n-a+2}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{-}$
	& $(1-v)^2 z_{1}^a z_{2}^{n-a+2}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 24a
\noindent\textbf{Case 24a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{0}{-},
	+,
	\dspin{0}{+},
	\dspin{a{+}1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{a}{-}$
	& $(1-v)^2 g(a) z_{1}^{n-a+1} z_{2}^{a+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule  
	$\dspin{a{+}1}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 g(a) z_{1}^{n-a+1} z_{2}^{a+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 24b
\noindent\textbf{Case 24b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{a}{-},
	+,
	\dspin{0}{+},
	\dspin{a{+}1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{a}{-}$
	&  $v(1-v)(z_{1}^n - z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a{+}1}{-}$
	&  $v(1-v)(z_{1}^n - z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 24c
\noindent\textbf{Case 24c:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{-},
	+,
	\dspin{0}{+},
	\dspin{1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{-}$
	&  $v(1-v)(v z_{1}^n - z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $v(1-v) (z_{1}^n - z_{2}^n) z_1 z_2$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	&  $-v(1-v)^2 z_{1}^{n+1} z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 25
\noindent\textbf{Case 25:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{0}{+},
	-,
	\dspin{0}{+},
	\dspin{0}{+},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	&  $z_{1}^n - v z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	& $z_{1}^n - v z_{2}^n$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) g(a) z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a{+}1}{-}$
	&  $(1-v) g(a) z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 27b
\noindent\textbf{Case 27b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{0}{-},
	-,
	\dspin{1}{-},
	\dspin{0}{+},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $v(1-v)(z_{1}^n - z_{2}^n) z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $-v(1-v) z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $-v(1-v) z_{2}^{n+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 28
\noindent\textbf{Case 28:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{a}{-},
	-,
	\dspin{0}{+},
	\dspin{a{+}1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{-}$
	& $v g(a) (z_{1}^n - z_{2}^n)$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a{+}1}{-}$
	& $v g(a) (z_{1}^n - z_{2}^n)$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $v (z_{2}^n - z_{1}^n) z_1$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_1 z_{2}^{n}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v (z_{2}^n - z_{1}^n) z_1$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $(1-v)^2 z_1 z_{2}^{n}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 30a
\noindent\textbf{Case 30a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{0}{+},
	-,
	\dspin{0}{+},
	\dspin{a{+}1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{-}$
	&  $(1-v) g(a) z_{1}^{n-a+1} z_{2}^{a}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) g(a) z_{1}^{n-a+1} z_{2}^{a}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 30b
\noindent\textbf{Case 30b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{+},
	-,
	\dspin{0}{+},
	\dspin{1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $-v (1-v) z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $v (1 - v) (z_{1}^n - z_{2}^n) z_1$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	&  $- v (1-v) z_{1}^{n+1}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{b}{-}$
	& $\dspin{a}{-}$
	&  $(1-v) g(a) g(b) z_{1}^{n-c+1} z_{2}^{c+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{+}1}{-}$
	&  $(1-v) g(a) g(b) z_{1}^{n-c+1} z_{2}^{c+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

\noindent Here $c \equiv a - b \pod{n}$ with $c \in [1, n-1]$.

% 32b
\noindent\textbf{Case 32b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{b}{-},
	-,
	\dspin{a{+}1}{-},
	\dspin{b{+}1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{b}{-}$
	& $g(a) g(b) g(a-b) (z_{1}^n - z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{+}1}{-}$
	& $g(a) g(b) g(a-b) (z_{1}^n - z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 32c
\noindent\textbf{Case 32c:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{a}{-},
	-,
	\dspin{a{+}1}{-},
	\dspin{a{+}1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{a}{-}$
	& $g(a) g(a) (z_{2}^n - v z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{a{+}1}{-}$
	& $g(a) g(a) (z_{2}^n - v z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{+}$
	& $z_{2}^n - v^n z_{1}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a{-}1}{+}$
	& $z_{2}^n - v^n z_{1}^n$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	&  $v^{n-1} (1-v) z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $(1-v) (v^{n-1} z_{1}^n - z_{2}^n) z_2$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v) z_{2}^{n+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 3b
\noindent\textbf{Case 3b:} $(
	\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{0}{-},
	+,
	\dspin{a{+}1}{-},
	\dspin{b{-}1}{+},
	+)$, where $a + b \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{b}{+}$
	&  $v^{a-1} (1-v) z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v^{a-1} (1-v)^2 z_{1}^a z_{2}^{n-a+1}$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $v^a (1-v) z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule  
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $(z_{2}^n - v^{n+1} z_{1}^n) z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	& $v^{n-1} (1-v)^2 z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $(z_{2}^n - v^{n+1} z_{1}^n) z_2$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v^{n-1} (1-v)^2 z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 5a
\noindent\textbf{Case 5a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{b}{+},
	+,
	\dspin{a{+}1}{-},
	\dspin{b{-}1}{+},
	+)$, where $a + b \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{b}{+}$
	& $(v^{n-1} z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{-}1}{+}$
	& $(v^{n-1} z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{b}{+}$
	& $g(a+b-1)^{-1} (z_{2}^n - v^n z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{-}1}{+}$
	& $g(a+b-1)^{-1} (z_{2}^n - v^n z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{c}{-}$
	& $\dspin{d}{+}$
	& \footnotesize$v^{c-a-1} (1-v) z_{1}^{c-a+1} z_{2}^{a-c}  \begin{cases} v^n z_{1}^n &\text{if $a > c$} \\ z_{2}^n &\text{if $a < c$} \end{cases}$ \\
	\bottomrule
\end{tabular}\quad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{-}1}{+}$
	& \footnotesize$v^{c-a-1} (1-v) z_{1}^{c-a+1} z_{2}^{a-c}  \begin{cases} v^n z_{1}^n &\text{if $a > c$} \\ z_{2}^n &\text{if $a < c$} \end{cases}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	& $v^{n-a-1}(1-v)^2 z_{1}^{n-a+1} z_{2}^{a} $ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $v^{n-a} (1-v) z_{1}^{n-a+1} z_{2}^{a}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{-}1}{+}$
	& $v^{n-a-1} (1-v) z_{1}^{n-a+1} z_{2}^a$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	&  $(1-v) (v^{n-1} z_{1}^n - z_{2}^n) z_1$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v) z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v^{n-1} (1-v) z_{1}^{n+1}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{0}{-}$
	& $(z_{2}^n - v^n z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{0}{-}$
	& $(z_{2}^n - v^n z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{1}{+}$
	&  $z_{2}^n - v^n z_{1}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v) z_{2}^n$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v z_{2}^n - v^n z_{1}^n$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 10
\noindent\textbf{Case 10:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{1}{+},
	-,
	\dspin{0}{+},
	\dspin{0}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{1}{+}$
	&  $z_{2}^n - v^n z_{1}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $z_{2}^n - v^{n+1} z_{1}^n$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $-v^n (1-v) z_{1}^n$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $(z_{2}^n - v^{n+1} z_{1}^n) z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	& $- v^n (1-v)  z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{-}$
	& $(z_{2}^n - v^n z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{1}{+}$
	& $(z_{2}^n - v^n z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{0}{-}$
	& $(z_{2}^n - v^n z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 14b
\noindent\textbf{Case 14b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{1}{+},
	-,
	\dspin{1}{-},
	\dspin{0}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $(1-v) z_1 z_{2}^n$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	& $v(z_{2}^n - v^{n-1} z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{-}$
	& $(z_{2}^n - v^n z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}

==> (inline-42) <==
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1 - v) (z_{2}^n - v^{n+1} z_{1}^n) z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	& $-v^n (1-v)^2 z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	& $(1-v) (z_{2}^n - v^n z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	&  $v (1-v) (z_{2}^n - v^{n-1} z_{1}^n) z_1$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	& $(1-v) (z_{2}^n - v^n z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 21b
\noindent\textbf{Case 21b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{a{+}1}{+},
	+,
	\dspin{0}{+},
	\dspin{a}{+},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{a{+}1}{+}$
	& $(1-v) (z_{2}^n - v^n z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{+}$
	& $(1-v) (z_{2}^n - v^n z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{0}{-}$
	&  $(1-v) (z_{2}^n - v^n z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) (z_{2}^n - v^n z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 23b
\noindent\textbf{Case 23b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{-},
	+,
	\dspin{1}{-},
	\dspin{0}{+},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{-}$
	& $(1 - v)(z_{2}^n - v^n z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1 - v)^2 z_1 z_{2}^{n+1}$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v(1 - v) (z_{2}^n - v^{n-1} z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 24
\noindent\textbf{Case 24:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{-},
	+,
	\dspin{0}{+},
	\dspin{0}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{-}$
	& $(1 - v)(z_{2}^n - v^n z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v)(z_{2}^n - v^{n+1} z_{1}^n) z_1 z_2$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $-v^n (1-v)^2 z_{1}^{n+1} z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 25
\noindent\textbf{Case 25:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{a}{+},
	-,
	\dspin{0}{+},
	\dspin{a{-}1}{+},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a}{+}$
	&  $g(a-1) (z_{2}^n - v^n z_{1}^n)$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a{-}1}{+}$
	&  $g(a-1) (z_{2}^n - v^n z_{1}^n)$ \\
	\bottomrule
\end{tabular}

==> (inline-43) <==
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{n{-}a{+}1}{+}$
	& $v^a (1-v) z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $v^a (1-v) z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $(1-v)(z_{2}^n - v^{n+1} z_{1}^n) z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	& $v^{n+1} (1-v) z_{1}^n z_{2}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v) z_{2}^{n+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 28
\noindent\textbf{Case 28:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{+},
	\dspin{0}{-},
	-,
	\dspin{0}{+},
	\dspin{0}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(z_{2}^n - v^{n+1} z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(z_{2}^n - v^{n+1} z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 29a
\noindent\textbf{Case 29a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{1}{+},
	-,
	\dspin{1}{-},
	\dspin{0}{+},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_1 z_{2}^n$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	& $v^2 (v^{n-1} z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_1 z_{2}^n$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v^2 (v^{n-1} z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 29b
\noindent\textbf{Case 29b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{b}{+},
	-,
	\dspin{a{+}1}{-},
	\dspin{b{-}1}{+},
	-)$, where $a + b \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{b}{+}$
	& $v (v^{n-1} z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{-}1}{+}$
	& $v (v^{n-1} z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 29c
\noindent\textbf{Case 29c:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{1}{+},
	-,
	\dspin{a{+}1}{-},
	\dspin{b{-}1}{+},
	-)$, where $a + b \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{b}{+}$
	& $v^a (1-v) z_{1}^{a+1} z_{2}^{n-a}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $v^a (1-v)^2 z_{1}^{a+1} z_{2}^{n-a}$ \\
	\midrule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v^{a+1} (1-v) z_{1}^{a+1} z_{2}^{n-a}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	& $v^{n-a} (1-v)^2 z_{1}^{n-a+1} z_{2}^a$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{1}{+}$
	& $v^{n-a+1}(1-v)z_{1}^{n-a+1}z_{2}^{a}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{-}1}{+}$
	& $v^{n-a} (1-v) z_{1}^{n-a+1} z_{2}^{a}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 29e
\noindent\textbf{Case 29e:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{b}{+},
	-,
	\dspin{a{+}1}{-},
	\dspin{b{-}1}{+},
	-)$, where $a + b \not \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{b}{+}$
	& \footnotesize$g(a) g(b-1) g(a+b-1)^{-1} (z_{2}^n - v^n z_{1}^n)$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b{-}1}{+}$
	& \footnotesize$g(a) g(b-1) g(a+b-1)^{-1} (z_{2}^n - v^n z_{1}^n)$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $(1-v) z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{-}$
	& $\dspin{0}{+}$
	& $v^{n+1} (1-v) z_{1}^{n+1}$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	&  $(1-v) (z_{2}^n - v^{n+1} z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 30b
\noindent\textbf{Case 30b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{-},
	\dspin{b}{+},
	-,
	\dspin{0}{+},
	\dspin{0}{-},
	-)$, where $a + b \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{-}$
	&  $v^{n-a} (1-v) z_{1}^{n-a+1} z_{2}^a$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{b-1}{+}$
	&  $v^{n-a} (1-v) z_{1}^{n-a+1} z_{2}^a$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{-}$
	& $\dspin{0}{-}$
	& $g(a) (z_{2}^n - v^n z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{-}$
	& $\dspin{0}{-}$
	& $g(a) (z_{2}^n - v^n z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{0}{+}$
	&  $z_{1}^n - v z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{0}{+}$
	& $z_{1}^n - v z_{2}^n$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) z_{1} z_2^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{n{-}1}{+}$
	& $\dspin{2}{-}$
	&  $(1-v) z_{1} z_2^n$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 3b
\noindent\textbf{Case 3b:} $(
	\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{1}{+},
	\dspin{0}{-},
	+,
	\dspin{0}{-},
	\dspin{0}{+},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) (z_{1}^n - z_{2}^n) z_2$ \\
	\midrule
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	&  $(1-v) z_{2}^{n+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 3c
\noindent\textbf{Case 3c:} $(
	\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{b}{-},
	+,
	\dspin{0}{-},
	\dspin{0}{+},
	+)$, where $a + b \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) z_{1}^{n-a+1} z_{2}^{a}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{b{+}1}{-}$
	&  $(1-v) z_{1}^{n-a+1} z_{2}^{a}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 4a
\noindent\textbf{Case 4a:} $(
	\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{b}{-},
	+,
	\dspin{a{-}1}{+},
	\dspin{b{+}1}{-},
	+)$, where $a + b \not \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{b}{-}$
	& $g(a + b - 1) (z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{b{+}1}{-}$
	& $g(a + b - 1) (z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{a}{-}$
	& \footnotesize$\begin{cases} (v^2 z_{2}^n - z_{1}^n) z_2 &\text{if $2a \equiv 1 \pod{n}$} \\ g(2a-1) (z_{1}^n - v z_{2}^n) z_2 &\text{if $2a \not \equiv 1 \pod{n}$} \end{cases}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{a{+}1}{-}$
	& \footnotesize$\begin{cases} (v^2 z_{2}^n - z_{1}^n) z_2 &\text{if $2a \equiv 1 \pod{n}$} \\ g(2a-1) (z_{1}^n - v z_{2}^n) z_2 &\text{if $2a \not \equiv 1 \pod{n}$} \end{cases}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 z_{1}^{b} z_2^a$ \\
	\midrule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $-(1-v) z_{1}^{b} z_{2}^{a}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{b{+}1}{-}$
	& $-v (1-v) z_{1}^{b} z_{2}^{a}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 z_{1}^n z_2$ \\
	\midrule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $(v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 z_{1}^n z_2$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $(v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 4e
\noindent\textbf{Case 4e:} $(
	\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{b}{-},
	+,
	\dspin{a{-}1}{+},
	\dspin{b{+}1}{-},
	+)$, where $a + b \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{b}{-}$
	& $(v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{b{+}1}{-}$
	& $(v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{c}{+}$
	& $\dspin{d}{-}$
	& $-(1-v) z_{1}^{n-a+c} z_{2}^{a-c+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{b{+}1}{-}$
	& $-(1-v) z_{1}^{n-a+c} z_{2}^{a-c+1}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{b}{-}$
	& $-v (1-v) z_{1}^{a-1} z_{2}^{n-a+2} $ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 z_{1}^{a-1} z_{2}^{n-a+2}$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $-(1-v) z_{1}^{a-1} z_{2}^{n-a+2}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{c}{+}$
	& $\dspin{d}{-}$
	& $- (1-v) z_{1}^{c-a} z_{2}^{a-c+1} \begin{cases} z_{1}^n &\text{if $a > c$} \\ v z_{2}^n &\text{if $a < c$} \end{cases}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{b{+}1}{-}$
	& $- (1-v) z_{1}^{c-a} z_{2}^{a-c+1} \begin{cases} z_{1}^n &\text{if $a > c$} \\ v z_{2}^n &\text{if $a < c$} \end{cases}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(z_{1}^n - z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 6a
\noindent\textbf{Case 6a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{+},
	+,
	\dspin{0}{+},
	\dspin{1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) (z_{1}^n - z_{2}^n) z_1$ \\
	\midrule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $(1-v) z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^{n+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 6b
\noindent\textbf{Case 6b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{+},
	+,
	\dspin{a}{+},
	\dspin{b}{-},
	+)$, where $a + b \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{+}1}{+}$
	& $\dspin{b{-}1}{-}$
	& $(1-v) z_{1}^{a+1} z_{2}^{n-a}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^{a+1} z_{2}^{n-a}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{a}{-}$
	& $(z_{1}^n - v z_{2}^n ) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{a{+}1}{-}$
	& $(z_{1}^n - v z_{2}^n ) z_1 z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 9
\noindent\textbf{Case 9:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{1}{+},
	\dspin{0}{+},
	-,
	\dspin{0}{-},
	\dspin{0}{+},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{+}$
	& $\dspin{0}{+}$
	&  $z_{1}^n - v z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $z_{1}^n - z_{2}^n$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $(1-v) z_{2}^n$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 10a
\noindent\textbf{Case 10a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{1}{+},
	\dspin{0}{+},
	-,
	\dspin{0}{+},
	\dspin{1}{-},
	+)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{+}$
	& $\dspin{0}{+}$
	&  $v^2 z_{2}^n - v z_{1}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^n$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $v^2 z_{2}^n - z_{1}^n$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 10b
\noindent\textbf{Case 10b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{0}{+},
	-,
	\dspin{a{-}1}{+},
	\dspin{1}{-},
	+)$, where $a \neq 1$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{0}{+}$
	& $g(a-1) (z_{1}^n - v z_{2}^n)$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{1}{-}$
	& $g(a-1) (z_{1}^n - v z_{2}^n)$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^n z_2$ \\
	\midrule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $(v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{1}{-}$
	& $v (v z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 12b
\noindent\textbf{Case 12b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) =  
	(\dspin{1}{+},
	\dspin{a{-}1}{-},
	-,
	\dspin{0}{-},
	\dspin{a}{-},
	+)$, where $a \neq 1$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{+}$
	& $\dspin{a{-}1}{-}$
	& $g(a-1) (z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{a}{-}$
	& $g(a-1) (z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(z_{1}^n - z_{2}^n) z_1$ \\
	\midrule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $(1 - v) z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{1}{-}$
	& $(z_{1}^n - v z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}

==> (inline-44) <==
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $(1-v) (v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	& $v (1-v) (v z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 19b
\noindent\textbf{Case 19b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{0}{-},
	+,
	\dspin{a{-}1}{+},
	\dspin{0}{+},
	-)$, where $a \neq 1$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{0}{-}$
	& $(1-v)g(a-1)(z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{0}{+}$
	& $(1-v)g(a-1)(z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(1-v) (z_{1}^n - z_{2}^n) z_1$ \\
	\midrule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{0}{+}$
	& $(1-v)(z_{1}^n - v z_{2}^n) z_1$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{-}$
	&  $(1-v) (z_{1}^n - v z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) (z_{1}^n - z_{2}^n) z_1 z_2$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	&  $(1-v)^2 z_1 z_{2}^{n+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 24a
\noindent\textbf{Case 24a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{-},
	+,
	\dspin{0}{+},
	\dspin{1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{-}$
	& $v(1-v) (v z_{2}^n - z_{1}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $(1-v) (v^2 z_{2}^n - z_{1}^n) z_1 z_2$ \\
	\midrule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v)^2 z_{1}^{n+1} z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 24b
\noindent\textbf{Case 24b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{a}{-},
	+,
	\dspin{0}{+},
	\dspin{a{+}1}{-},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{a}{-}$
	& $(1-v)g(a)(z_{1}^n - v z_{2}^n)z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{a{+}1}{-}$
	& $(1-v)g(a)(z_{1}^n - v z_{2}^n)z_1 z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 25
\noindent\textbf{Case 25:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{0}{+},
	-,
	\dspin{a{-}1}{+},
	\dspin{0}{+},
	-)$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{0}{+}$
	&  $g(a-1) (z_{1}^n - v z_{2}^n)$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{0}{+}$
	&  $g(a-1) (z_{1}^n - v z_{2}^n)$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^n z_2$ \\
	\midrule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $(1-v) (v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $v^2 (1-v) z_{2}^{n+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 27b
\noindent\textbf{Case 27b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{b}{+},
	\dspin{a}{-},
	-,
	\dspin{0}{-},
	\dspin{0}{+},
	-)$, where $a + b \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^a z_{2}^{n-a+1}$ \\
	\midrule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $- (1-v)^2 z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{b{-}1}{+}$
	& $\dspin{a{+}1}{-}$
	& $v (1-v) z_{1}^{a} z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 28a
\noindent\textbf{Case 28a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{a}{-},
	-,
	\dspin{a{-}1}{+},
	\dspin{a{+}1}{-},
	-)$, where $2a \equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{a}{-}$
	& $v (v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{a{+}1}{-}$
	& $v (v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 28b
\noindent\textbf{Case 28b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{a}{-},
	-,
	\dspin{a{-}1}{+},
	\dspin{a{+}1}{-},
	-)$, where $2a \not\equiv 1 \pod{n}$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{a}{-}$
	& $g(a-1) g(a) g(2a-1) (z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{a{+}1}{-}$
	& $g(a-1) g(a) g(2a-1) (z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 28c
\noindent\textbf{Case 28c:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{b}{-},
	-,
	\dspin{a{-}1}{+},
	\dspin{b{+}1}{-},
	-)$, where $a + b \equiv 1 \pod{n}$ and $a \neq b$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{b}{-}$
	& $v (v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{b{+}1}{-}$
	& $v (v^2 z_{2}^n - z_{1}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 28d
\noindent\textbf{Case 28d:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{b}{-},
	-,
	\dspin{a{-}1}{+},
	\dspin{b{+}1}{-},
	-)$, where $a + b \not\equiv 1 \pod{n}$ and $a \neq b$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{b}{-}$
	& $g(a-1) g(b) g(a+b-1) (z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{b{+}1}{-}$
	& $g(a-1) g(b) g(a+b-1) (z_{1}^n - v z_{2}^n) z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 28e
\noindent\textbf{Case 28e:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{a}{+},
	\dspin{b}{-},
	-,
	\dspin{c{-}1}{+},
	\dspin{d{+}1}{-},
	-)$, where $a + b \equiv c+d \equiv 1 \pod{n}$ and $a \neq c$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{c}{+}$
	& $\dspin{d}{-}$
	&$-x(1-v)z_{1}^{n-e} z_{2}^{e}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a{-}1}{+}$
	& $\dspin{b{+}1}{-}$
	&$-x(1-v)z_{1}^{n-e} z_{2}^{e}$ \\
	\bottomrule
\end{tabular}

==> (inline-45) <==
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	&  $(z_{1}^n - z_{2}^n) z_1$ \\
	\midrule 
	$\dspin{1}{+}$
	& $\dspin{0}{-}$
	& $(1-v)^2 z_1 z_{2}^{n}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(z_{1}^n - z_{2}^n) z_1$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $(1-v)^2 z_1 z_{2}^{n}$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 30a
\noindent\textbf{Case 30a:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{+},
	-,
	\dspin{a{-}1}{+},
	\dspin{b{+}1}{-},
	-)$, where $a + b \equiv 1 \pod{n}$ and $a = 0$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{b}{-}$
	&  $v (1-v) z_{1}^n z_{2}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^n z_2$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	&  $-(1-v)^2 z_{1}^n z_2$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 30b
\noindent\textbf{Case 30b:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{+},
	-,
	\dspin{a{-}1}{+},
	\dspin{b{+}1}{-},
	-)$, where $a + b \equiv 1 \pod{n}$ and $a = 1$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{b}{-}$
	&  $v^2 (1-v) z_1 z_{2}^n$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^{n+1} z_2$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $(1-v) (v^2 z_{2}^n - z_{1}^n) z_1$ \\
	\bottomrule
\end{tabular}
%\vspace{-0.5\baselineskip}
\end{table}

% 30c
\noindent\textbf{Case 30c:} $(\dspin{c_1}{\varepsilon_1}, 
	\dspin{c_2}{\varepsilon_2}, 
	\varepsilon_3,
	\dspin{c_4}{\varepsilon_4}, 
	\dspin{c_5}{\varepsilon_5}, 
	\varepsilon_6) = 
	(\dspin{0}{-},
	\dspin{0}{+},
	-,
	\dspin{a{-}1}{+},
	\dspin{b{+}1}{-},
	-)$, where $a + b \equiv 1 \pod{n}$, $a \neq 0$, $a \neq 1$.

\begin{table}[H]
%\footnotesize
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{a}{+}$
	& $\dspin{b}{-}$
	&  $v(1-v) z_{1}^{a} z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{0}{+}$
	& $(1-v) z_{1}^a z_{2}^{n-a+1}$ \\
	\midrule 
	$\dspin{0}{+}$
	& $\dspin{1}{-}$
	& $-(1-v)^2 z_{1}^a z_{2}^{n-a+1}$ \\
	\bottomrule
\end{tabular}
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{a}{-}$
	& $g(a) (z_{1}^n - v z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}\qquad%
\begin{tabular}[t]{@{}ccc@{}}
	\toprule 
	$\dspin{0}{-}$
	& $\dspin{a{+}1}{-}$
	& $g(a) (z_{1}^n - v z_{2}^n) z_1 z_2$ \\
	\bottomrule
\end{tabular}
